Optical counterparts of ROSAT X-ray sources in two selected fields at low vs. high Galactic latitudes

The optical identification of large number of X-ray sources such as those from the ROSAT All-Sky Survey is challenging with conventional spectroscopic follow-up observations. We investigate two ROSAT All-Sky Survey fields of size 10 * 10 degrees each, one at galactic latitude b = 83 deg (Com), the other at b = -5 deg (Sge), in order to optically identify the majority of sources. We used optical variability, among other more standard methods, as a means of identifying a large number of ROSAT All-Sky Survey sources. All objects fainter than about 12 mag and brighter than about 17 mag, in or near the error circle of the ROSAT positions, were tested for optical variability on hundreds of archival plates of the Sonneberg field patrol. The present paper contains probable optical identifications of altogether 256 of the 370 ROSAT sources analysed. In particular, we found 126 AGN (some of them may be misclassified CVs), 17 likely clusters of galaxies, 16 eruptive double stars (mostly CVs), 43 chromospherically active stars, 65 stars brighter than about 13 mag, 7 UV Cet stars, 3 semiregular resp. slow irregular variable stars of late spectral type, 2 DA white dwarfs, 1 Am star, 1 supernova remnant and 1 planetary nebula. X-ray emission is, expectedly, tightly correlated with optical variability, and thus our new method for optically identifying X-ray sources is demonstrated to be feasible.

==> (inline-0) <==
\begin{longtable}{rccccrrrc}
\caption{\label{comX} ROSAT X-ray sources in the Com field. All positions
  have an error radius of 30\asec. The ID column provides cross-reference to
  tables \ref{comopt},\ref{sgeopt} and Figs. \ref{comfc},\ref{sgefc}. } \\
\hline\hline
  No & Coordinates (2000.0) & RXS J Name & RXS Err & CR   & HR1~~~ & HR2~~~ & F$_{\rm X}$/10$^{-13}$ & ID \\
     & RA (\h \m \s) Decl (\degr\ \amin\ \asec)  &  & (\asec)& (c/s)&  & &erg/cm$^2$/s & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  No & Coordinates (2000.0) & RXS J Name & RXS Err & CR   & HR1~~~ & HR2~~~ & F$_{\rm X}$/10$^{-13}$ & ID\\
     & RA (\h \m \s) Decl (\degr\ \amin\ \asec)  &  & (\asec)& (c/s)&  & &erg/cm$^2$/s  & \\
\hline
\endhead
\hline
\endfoot
  1 & 12 33 55.9 +26 02 41 & 123356.4+260249 & 16 & 0.040 & -0.31$\pm$0.34 &  0.12$\pm$0.63 &  3.15 & a? \\ 
  2 & 12 36 17.8 +25 59 00 &                - &  - & 0.042 &  0.80$\pm$0.19 &  0.37$\pm$0.23 &  4.64 & a \\ 
  3 & 12 54 09.1 +25 55 26 &                - &  - & 0.137 & -0.60$\pm$0.12 &  0.09$\pm$0.33 & 11.50 & a\\ 
  4 & 12 23 08.9 +25 50 53 & 122308.9+255058 & 18 & 0.051 &  0.42$\pm$0.27 &  0.39$\pm$0.27 & 12.50 & a \\ 
  5 & 12 24 02.4 +25 51 05 &                - &  - & 0.012 &  0.27$\pm$0.47 &  0.49$\pm$0.43 &  1.28 & a\\ 
  6 & 12 22 30.7 +25 50 25 &                - &  - & 0.680 &  0.12$\pm$0.06 &  0.09$\pm$0.08 & 57.47 & a\\ 
  7 & 12 41 36.0 +25 52 44 & 124136.3+255244 & 15 & 0.050 & -0.86$\pm$0.14 & -1.00$\pm$0.00 &  3.24 & a\\ 
  8 & 12 28 12.6 +25 49 38 &                - &  - & 0.068 & -0.39$\pm$0.19 &  0.01$\pm$0.37 &  1.97 & a\\ 
  9 & 12 20 44.7 +25 46 05 & 122045.4+254609 & 19 & 0.021 & -0.42$\pm$0.36 & -1.00$\pm$0.00 &  1.63 & a\\ 
 10 & 12 24 11.1 +25 43 27 & 122411.4+254330 & 13 & 0.043 & -0.54$\pm$0.25 & -1.00$\pm$0.00 &  2.37 & a\\ 
 11 & 12 35 16.7 +25 42 44 & 123517.8+254233 & 18 & 0.015 &  0.11$\pm$0.40 & -0.05$\pm$0.46 &  1.63 & --\\ 
 12 & 12 53 27.5 +25 34 05 & 125328.0+253407 & 17 & 0.045 & -0.68$\pm$0.19 & -0.61$\pm$0.58 &  3.51 & a\\ 
 13 & 12 25 01.8 +25 33 37 &                - &    & 0.615 &  0.05$\pm$0.06 & -0.11$\pm$0.08 & 49.80 & a\\ 
 14 & 12 17 55.9 +25 29 06 & 121756.9+252919 & 18 & 0.013 &  0.64$\pm$0.57 &  1.00$\pm$0.00 &  1.43 & b\\ 
 15 & 12 59 54.9 +25 27 59 & 125955.5+252805 & 13 & 0.036 & -0.03$\pm$0.29 &  0.62$\pm$0.49 &  2.80 & a\\ 
 16 & 12 51 39.3 +25 30 46 & 125139.3+253043 & 12 & 0.039 & -0.24$\pm$0.31 &  0.20$\pm$0.42 &  3.04 & a\\ 
 17 & 12 50 27.2 +25 30 12 &                - &  - & 0.038 & -0.79$\pm$0.22 & -0.38$\pm$1.63 &  2.97 & a\\ 
 18 & 12 39 43.1 +25 30 52 & 123943.6+253054 & 16 & 0.027 & -0.57$\pm$0.31 & -1.00$\pm$0.00 &  2.11 & a\\ 
 19 & 12 54 14.6 +25 24 55 & 125415.0+252457 & 15 & 0.039 & -0.38$\pm$0.25 & -0.21$\pm$0.46 &  3.07 &a?\\ 
 20 & 12 40 10.8 +25 21 33 & 124011.4+252133 & 17 & 0.012 &  1.00$\pm$0.00 &  0.25$\pm$0.48 &  1.33 &Cluster?\\ 
 21 & 12 59 23.8 +25 15 32 & 125924.8+251531 & 22 & 0.026 & -0.43$\pm$0.33 &  0.18$\pm$0.68 &  2.03 &a?\\ 
 22 & 12 30 14.0 +25 18 01 &                - &  - & 0.241 & -0.10$\pm$0.11 &  0.14$\pm$0.15 & 22.53 & a\\ 
 23 & 12 38 45.6 +25 17 20 &                - &  - & 0.012 &  1.00$\pm$0.00 & -0.82$\pm$0.78 &  1.34 &--\\ 
 24 & 12 30 43.5 +25 14 50 & 123043.3+251455 & 17 & 0.032 & -0.21$\pm$0.32 & -0.66$\pm$0.63 &  2.54 &a\\ 
 25 & 12 46 39.8 +25 12 29 & 124639.8+251247 & 27 & 0.027 &  0.21$\pm$0.31 & -0.02$\pm$0.32 &  2.99 &b\\ 
 26 & 12 26 04.6 +25 06 44 & 122604.6+250648 & 13 & 0.033 & -0.56$\pm$0.31 & -0.22$\pm$0.70 &  2.62 &a\\ 
 27 & 12 36 50.9 +25 07 49 &                - &  - & 0.114 & -0.20$\pm$0.15 &  0.12$\pm$0.24 & 11.27 &a\\ 
 28 & 13 00 44.0 +24 58 31 &                - &  - & 0.026 & -0.61$\pm$0.27 &  0.53$\pm$0.57 &  2.06 &a?\\ 
 29 & 12 40 54.1 +25 00 53 & 124054.3+250059 & 15 & 0.041 &  0.01$\pm$0.31 &  0.64$\pm$0.37 &  4.61 &a\\ 
 30 & 12 25 39.9 +24 58 33 &                - &  - & 0.147 & -0.33$\pm$0.13 &  0.11$\pm$0.25 & 15.11 &a\\ 
 31 & 12 56 03.5 +24 51 42 & 125603.7+245147 & 16 & 0.031 & -0.36$\pm$0.33 &  0.05$\pm$0.58 &  2.47 &a\\ 
 32 & 12 49 58.0 +24 52 58 &                - &  - & 0.012 &  1.00$\pm$0.00 & -0.21$\pm$0.53 &  1.31 & a\\ 
 33 & 12 45 20.0 +24 52 46 & 124518.3+245257 & 26 & 0.017 &  1.00$\pm$0.00 &  0.38$\pm$0.40 &  1.88 & Cluster \\ 
 34 & 12 30 15.0 +24 51 57 & 123015.2+245155 & 13 & 0.032 & -0.61$\pm$0.27 &  1.00$\pm$0.00 &  2.50 &a\\ 
 35 & 12 42 06.0 +24 52 26 & 124206.5+245224 & 16 & 0.041 & -0.89$\pm$0.17 &  1.00$\pm$0.00 &  3.23 &a\\ 
 36 & 12 48 47.7 +24 50 27 & 124848.1+245031 & 10 & 0.142 & -0.52$\pm$0.12 &  0.17$\pm$0.27 &  4.40 &a\\ 
 37 & 12 43 08.7 +24 47 16 & 124310.2+244714 & 22 & 0.032 & -0.16$\pm$0.36 &  0.28$\pm$0.48 &  2.53 &a\\ 
 38 & 12 25 57.5 +24 38 11 & 122557.5+243817 & 10 & 0.099 & -0.72$\pm$0.13 & -0.40$\pm$0.49 &  2.68 &a\\ 
 39 & 12 35 33.7 +24 39 11 & 123533.9+243915 & 12 & 0.051 &  0.08$\pm$0.27 &  0.29$\pm$0.33 &  0.99 &a\\ 
 40 & 12 24 24.0 +24 36 08 &                - &  - & 0.172 &  0.01$\pm$0.13 &  0.00$\pm$0.17 & 12.00 &a\\ 
 41 & 12 55 39.1 +24 30 14 & 125539.2+243021 & 13 & 0.040 & -0.25$\pm$0.32 &  0.66$\pm$0.61 &  3.13 &a\\ 
 42 & 12 56 04.8 +24 29 19 & 125607.0+242909 & 17 & 0.048 & -0.31$\pm$0.25 & -0.45$\pm$0.38 &  8.69 &a\\ 
 43 & 12 29 41.6 +24 31 17 &                - &  - & 0.197 & -0.21$\pm$0.11 & -0.24$\pm$0.17 & 20.85 &a\\ 
 44 & 12 58 46.7 +24 27 37 & 125847.1+242740 & 11 & 0.047 & -0.56$\pm$0.20 & -0.04$\pm$0.52 &  4.97 &a\\ 
 45 & 12 39 18.3 +24 31 43 &                - &  - & 0.260 & -0.75$\pm$0.07 & -0.26$\pm$0.30 & 17.17 &a\\ 
 46 & 12 53 07.4 +24 27 49 & 125307.1+242749 & 23 & 0.020 & -0.82$\pm$0.29 &  1.00$\pm$0.00 &  1.61 &a\\ 
 47 & 12 22 14.4 +24 23 58 & 122215.4+242405 & 24 & 0.012 &  1.00$\pm$0.00 &  0.65$\pm$0.32 &  1.37 &a\\ 
 48 & 12 40 09.1 +24 25 32 &                - &  - & 0.042 &  0.90$\pm$0.30 & -0.05$\pm$0.25 &  4.66 &a\\ 
 49 & 12 24 30.2 +24 20 53 & 122430.5+242103 & 15 & 0.025 & -0.05$\pm$0.39 & -0.06$\pm$0.55 &  1.98 &a\\ 
 50 & 12 22 18.5 +24 19 01 & 124434.2+242009 & 11 & 0.043 &  0.79$\pm$0.26 &  0.52$\pm$0.21 &  3.14 & Cluster?\\ 
 51 & 12 44 34.2 +24 20 11 &                - &  - & 0.008 & -0.39$\pm$0.31 &  0.48$\pm$0.46 &  0.66 &a\\ 
 52 & 12 57 31.4 +24 12 44 &                - &  - & 0.929 & -0.09$\pm$0.05 & -0.03$\pm$0.07 & 70.28 &b\\ 
 53 & 12 56 36.2 +24 12 45 &                - &  - & 0.021 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  1.67 &a\\ 
 54 & 12 48 39.4 +24 13 02 & 124838.0+241314 & 32 & 0.027 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  2.09 &a\\ 
 55 & 12 27 10.5 +24 09 35 & 122711.0+240940 & 14 & 0.039 & -0.47$\pm$0.28 & -0.01$\pm$0.58 &  3.04 &a\\ 
 56 & 12 51 42.0 +24 04 34 & 125141.9+240444 & 12 & 0.052 &  0.03$\pm$0.23 &  0.28$\pm$0.30 &  8.64 &a\\ 
 57 & 12 58 51.0 +23 55 33 &                - &  - & 0.436 & -0.38$\pm$0.07 &  0.05$\pm$0.13 & 28.75 &a\\ 
 58 & 12 28 19.0 +23 57 49 & 122819.4+235758 & 11 & 0.033 & -0.24$\pm$0.31 & -0.00$\pm$0.47 &  2.59 &a\\ 
 59 & 12 21 59.7 +23 54 21 & 122159.9+235434 & 25 & 0.020 &  0.30$\pm$0.39 &  0.68$\pm$0.53 &  2.20 &Cluster\\ 
 60 & 12 37 38.3 +23 52 43 & 123738.4+235242 & 20 & 0.019 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  1.54 &--\\ 
 61 & 12 30 54.8 +23 51 56 & 123055.4+235202 & 14 & 0.037 & -0.07$\pm$0.31 &  0.11$\pm$0.41 &  2.93 &a\\ 
 62 & 12 34 38.7 +23 50 10 &                - &  - & 0.186 & -0.13$\pm$0.12 &  0.14$\pm$0.18 & 14.24 &e\\ 
 63 & 12 32 40.7 +23 47 58 &                - &  - & 0.084 &  0.04$\pm$0.20 &  0.40$\pm$0.26 & 15.00 &a\\ 
 64 & 12 52 59.0 +23 43 22 & 125259.1+234320 & 19 & 0.027 & -0.82$\pm$0.19 &  1.00$\pm$0.00 &  2.16 &a?\\ 
 65 & 12 33 50.5 +23 37 45 & 123350.7+233745 & 20 & 0.030 & -0.15$\pm$0.39 &  0.04$\pm$0.51 &  2.32 & a\\ 
 66 & 12 25 32.3 +23 35 39 & 122532.4+233551 & 12 & 0.030 &  0.01$\pm$0.33 &  0.31$\pm$0.44 &  3.30 & --\\ 
 67 & 12 35 16.8 +23 34 41 & 123516.9+233447 & 14 & 0.087 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  4.63 &a\\ 
 68 & 12 58 07.3 +23 29 41 & 125807.3+232902 & 18 & 0.048 & -0.94$\pm$0.12 & -1.00$\pm$0.00 &  2.40 &a\\ 
 69 & 12 56 52.4 +23 29 52 &                - &  - & 0.071 & -0.38$\pm$0.21 & -0.04$\pm$0.39 &  7.30 &a?\\ 
 70 & 12 43 14.7 +23 31 41 & 124315.4+233141 & 18 & 0.026 & -0.41$\pm$0.35 & -0.13$\pm$0.63 &  2.05 &b\\ 
 71 & 12 37 58.1 +23 31 21 &                - &  - & 0.015 &  1.00$\pm$0.00 & -0.94$\pm$0.87 &  1.67 &Cluster?\\ 
 72 & 12 37 29.5 +23 29 18 &                - &  - & 0.033 & -0.72$\pm$0.25 &  0.77$\pm$0.73 &  2.62 &--\\ 
 73 & 12 46 23.5 +23 27 22 & 124625.6+232741 & 20 & 0.023 &  0.27$\pm$0.31 & -0.00$\pm$0.32 &  2.59 &a?\\ 
 74 & 13 00 33.1 +23 20 48 & 130033.6+232050 & 17 & 0.038 & -0.32$\pm$0.29 &  0.31$\pm$0.61 &  3.02 &a\\ 
 75 & 12 25 59.2 +23 21 28 & 122559.4+232135 & 10 & 0.081 & -0.03$\pm$0.20 &  0.45$\pm$0.25 &  9.86 &a\\ 
 76 & 12 20 50.9 +23 19 16 &                - &  - & 0.012 &  0.36$\pm$0.50 & -0.38$\pm$0.43 &  1.39 &a?\\ 
 77 & 12 41 20.2 +23 22 03 &                - &  - & 0.026 & -0.28$\pm$0.38 &  0.16$\pm$0.65 &  2.08 &a\\ 
 78 & 12 41 48.9 +23 19 35 & 124149.3+231939 & 12 & 0.031 & -0.41$\pm$0.28 & -0.07$\pm$0.56 &  2.41 &b\\ 
 79 & 12 38 52.2 +23 16 36 & 123852.0+231647 & 13 & 0.027 & -0.63$\pm$0.26 &  0.35$\pm$0.87 &  2.13&a\\ 
 80 & 12 25 22.5 +23 13 43 & 122522.5+231348 & 14 & 0.040 & -0.31$\pm$0.27 &  0.39$\pm$0.40 &  3.16 &a\\ 
 81 & 12 46 45.3 +23 12 35 & 124645.7+231240 & 14 & 0.019 & -0.36$\pm$0.40 & -1.00$\pm$0.00 &  1.50 &a?\\ 
 82 & 12 40 43.1 +23 10 09 & 124043.3+231021 & 24 & 0.033 & -0.16$\pm$0.35 &  1.00$\pm$0.00 &  2.58 &a\\ 
 83 & 12 41 27.1 +23 09 56 & 124127.7+231004 & 17 & 0.027 & -0.59$\pm$0.29 & -1.00$\pm$0.00 &  2.15 &a\\ 
 84 & 12 36 45.1 +23 09 48 & 123646.0+230955 & 22 & 0.031 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  2.41 &a\\ 
 85 & 12 57 30.1 +23 01 54 & 125733.4+230213 & 32 & 0.027 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  2.14 &--\\ 
 86 & 12 34 43.3 +23 01 29 &                - &  - & 0.030 &  0.74$\pm$0.36 & -0.26$\pm$0.29 &  3.30 &--\\ 
 87 & 12 29 26.4 +22 59 40 &                - &  - & 0.058 &  0.31$\pm$0.19 & -0.08$\pm$0.20 &  2.40 & a\\ 
 88 & 13 00 31.8 +22 55 22 &                - &  - & 0.009 &  0.66$\pm$0.49 & -0.14$\pm$0.58 &  1.06 &a\\ 
 89 & 12 17 50.1 +22 55 25 & 121748.5+225527 & 30 & 0.023 &  1.00$\pm$0.00 &  0.30$\pm$0.30 &  2.50 &Cluster?\\ 
 90 & 12 18 04.0 +22 48 26 & 121803.5+224758 & 38 & 0.019 &  1.00$\pm$0.00 &  0.13$\pm$0.39 &  2.06 &Cluster?\\ 
 91 & 12 40 07.2 +22 52 18 &                - &  - & 0.013 &  1.00$\pm$0.00 &  0.45$\pm$0.44 &  1.47 &Cluster?\\ 
 92 & 12 21 21.7 +22 46 57 & 122121.1+224729 & 19 & 0.018 &  0.39$\pm$0.42 & -0.35$\pm$0.41 &  2.03 &a\\ 
 93 & 12 29 12.7 +22 49 03 &                - &  - & 0.012 &  0.77$\pm$0.49 & -0.11$\pm$0.50 &  1.38 &a?\\ 
 94 & 12 53 36.2 +22 47 37 &                - &  - & 0.075 & -0.12$\pm$0.21 &  0.15$\pm$0.30 &  8.13 &a\\ 
 95 & 12 31 56.1 +22 48 06 & 123156.5+224814 & 14 & 0.033 & -0.19$\pm$0.34 & -0.14$\pm$0.54 &  2.62 &a\\ 
 96 & 12 23 53.5 +22 45 41 &                - &  - & 0.013 &  0.53$\pm$0.66 &  0.25$\pm$0.52 &  1.46 & a\\ 
 97 & 12 30 36.6 +22 41 58 & 123036.5+224209 & 20 & 0.025 & -0.78$\pm$0.32 & -1.00$\pm$0.00 &  1.94 &a\\ 
 98 & 12 24 00.1 +22 39 14 & 122400.3+223920 & 19 & 0.028 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  2.21 &b\\ 
 99 & 12 47 05.1 +22 37 35 & 124707.7+223743 & 39 & 0.025 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  1.95 &a\\ 
100 & 12 55 05.0 +22 32 56 & 125505.2+223302 & 17 & 0.016 &  0.62$\pm$0.60 &  0.22$\pm$0.43 &  1.79 &a\\ 
101 & 12 52 30.4 +22 33 32 & 125230.3+223329 & 25 & 0.033 &  1.00$\pm$0.00 &  0.04$\pm$0.28 &  3.63 &b\\ 
102 & 12 26 29.5 +22 33 21 & 122631.6+223321 & 28 & 0.024 &  0.22$\pm$0.37 & -0.29$\pm$0.33 &  2.63 &b\\ 
103 & 12 52 11.3 +22 33 09 & 125211.6+223315 & 12 & 0.047 &  0.20$\pm$0.24 &  0.45$\pm$0.29 &  6.62 &--\\ 
104 & 12 51 46.5 +22 32 36 &                - &  - & 0.413 & -0.20$\pm$0.08 &  0.00$\pm$0.12 & 26.57 &a\\ 
105 & 12 40 00.0 +22 33 27 & 124000.4+223335 &  9 & 0.130 & -0.22$\pm$0.15 & -0.46$\pm$0.20 & 12.33 &a\\ 
106 & 12 43 07.4 +22 26 43 & 124308.1+222659 & 28 & 0.015 &  0.98$\pm$0.53 &  0.20$\pm$0.41 &  1.67 &--\\ 
107 & 12 35 15.2 +22 25 53 & 123516.0+222604 & 16 & 0.029 &  0.09$\pm$0.33 &  0.32$\pm$0.44 &  3.19 &a\\ 
108 & 12 25 19.0 +22 20 14 & 122520.0+222011 & 18 & 0.016 &  1.00$\pm$0.00 & -0.04$\pm$0.42 &  1.81 & a\\ 
109 & 12 27 33.6 +22 14 17 & 122734.1+221423 & 12 & 0.045 & -0.83$\pm$0.15 & -1.00$\pm$0.00 &  4.56 &a\\ 
110 & 12 25 14.0 +22 13 07 & 122514.1+221315 & 18 & 0.015 &  0.25$\pm$0.42 &  0.53$\pm$0.50 &  1.62 &a\\ 
111 & 12 43 12.2 +22 12 44 & 124312.6+221255 & 12 & 0.014 &  0.46$\pm$0.38 & -0.34$\pm$0.59 &  1.60 &a\\ 
112 & 12 54 39.3 +22 06 30 &                - &  - & 0.216 & -0.30$\pm$0.10 & -0.05$\pm$0.18 & 20.66 &a\\ 
113 & 12 57 01.9 +22 01 50 &                - &  - & 5.662 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &280.80 &a\\ 
114 & 12 28 08.0 +22 03 22 & 122808.4+220329 & 16 & 0.015 &  1.00$\pm$0.00 & -0.47$\pm$0.38 &  1.71 &a\\ 
115 & 12 28 36.9 +22 01 04 & 122837.7+220044 & 20 & 0.013 &  0.51$\pm$0.51 &  0.39$\pm$0.45 &  1.44 &a?\\ 
116 & 12 36 26.7 +22 01 54 & 123627.0+220200 & 16 & 0.033 & -0.33$\pm$0.29 & -0.08$\pm$0.49 &  2.56 &a\\ 
117 & 12 44 22.2 +21 59 33 & 124422.6+215938 &  8 & 0.134 & -0.15$\pm$0.14 & -0.11$\pm$0.20 & 11.03 &a\\ 
118 & 12 30 12.5 +21 58 00 & 123013.7+215812 & 13 & 0.035 &  0.45$\pm$0.24 & -0.10$\pm$0.28 &  3.85 &a\\ 
119 & 12 26 58.0 +21 57 03 & 122658.2+215706 & 22 & 0.031 & -0.23$\pm$0.36 & -0.24$\pm$0.72 &  2.43 &a\\ 
120 & 12 26 48.9 +21 52 57 & 122649.3+215301 & 14 & 0.063 & -0.11$\pm$0.24 &  0.08$\pm$0.33 &  5.89 &--\\ 
121 & 12 35 35.5 +21 53 48 & 123535.7+215403 & 28 & 0.013 &  1.00$\pm$0.00 & -0.51$\pm$0.49 &  1.41 &a\\ 
122 & 12 40 08.9 +21 46 14 & 124008.1+214630 & 17 & 0.020 &  0.63$\pm$0.32 &  0.40$\pm$0.34 &  2.19 &a?\\ 
123 & 12 56 43.0 +21 41 07 &                - &  - & 0.034 &  0.46$\pm$0.35 & -0.04$\pm$0.35 &  3.74 &a\\ 
124 & 12 22 12.1 +21 37 41 & 122212.3+213747 & 10 & 0.108 &  0.14$\pm$0.16 & -0.23$\pm$0.20 &  9.12 &a\\ 
125 & 13 00 16.4 +21 33 08 & 130016.4+213313 & 16 & 0.024 &  0.65$\pm$0.33 &  0.16$\pm$0.32 &  2.68 &a\\ 
126 & 12 29 33.9 +21 37 03 & 122934.1+213707 & 16 & 0.037 & -0.48$\pm$0.25 &  1.00$\pm$0.00 &  2.89 &a\\ 
127 & 12 32 13.5 +21 37 07 & 123213.9+213710 & 12 & 0.051 & -0.27$\pm$0.26 &  0.23$\pm$0.41 & 11.98 &a\\ 
128 & 12 56 28.0 +21 31 09 & 125628.4+213114 & 11 & 0.033 &  1.00$\pm$0.00 &  0.48$\pm$0.22 &  3.71 &a\\ 
129 & 12 34 15.7 +21 28 52 & 123416.3+212858 & 20 & 0.023 & -0.84$\pm$0.19 &  0.60$\pm$0.39 &  1.84 &--\\ 
130 & 12 51 20.0 +21 25 24 & 125120.0+212526 & 13 & 0.012 &  1.00$\pm$0.00 &  0.80$\pm$0.41 &  1.30 &a\\ 
131 & 12 44 31.2 +21 25 53 & 124431.7+212559 & 17 & 0.020 &  0.93$\pm$0.45 &  0.01$\pm$0.35 &  2.28 &a\\ 
132 & 12 33 20.5 +21 25 24 & 123320.9+212531 & 11 & 0.035 &  0.30$\pm$0.26 & -0.80$\pm$0.19 &  3.88 &a\\ 
133 & 12 37 35.4 +21 25 21 &                - &  - & 0.018 &  0.89$\pm$2.23 &  0.90$\pm$0.10 &  2.05 &a\\ 
134 & 12 24 54.6 +21 22 45 &                - &  - & 0.180 &  0.04$\pm$0.12 & -0.81$\pm$0.15 & 22.05 &a\\ 
135 & 12 58 59.3 +21 12 52 &                - &  - & 0.029 & -0.46$\pm$0.32 &  0.35$\pm$0.71 &  2.28 &a\\ 
136 & 12 53 18.1 +21 14 22 & 125318.2+211425 & 15 & 0.023 & -0.64$\pm$0.30 &  1.00$\pm$0.00 &  1.77 &a\\ 
137 & 12 44 57.4 +21 14 10 & 124457.6+211416 & 14 & 0.029 &  1.00$\pm$0.00 & -0.12$\pm$0.53 &  3.23 &a\\ 
138 & 12 38 09.8 +21 14 03 &                - &  - & 0.014 &  1.00$\pm$0.00 &  0.63$\pm$0.18 &  1.57 & a?\\ 
139 & 12 19 05.3 +21 06 30 & 121905.3+210633 & 10 & 0.113 &  0.27$\pm$0.17 & -0.67$\pm$0.26 & 11.23 &a\\ 
140 & 12 34 28.1 +21 09 34 & 123428.5+210942 & 21 & 0.028 & -0.59$\pm$0.34 &  1.00$\pm$0.00 &  2.17 &a\\ 
141 & 12 39 31.3 +21 08 16 &                - &  - & 0.051 &  1.00$\pm$0.00 &  0.11$\pm$0.27 &  6.42 & a\\ 
142 & 12 32 30.1 +21 05 59 & 123230.5+210602 & 11 & 0.028 &  1.00$\pm$0.00 &  0.50$\pm$0.32 &  3.07 &a\\ 
143 & 12 53 40.4 +21 01 36 & 125340.8+210137 & 15 & 0.018 &  0.60$\pm$0.51 &  0.86$\pm$0.14 &  1.95 &a\\ 
144 & 12 25 42.0 +20 55 00 &                - &  - & 0.327 & -0.67$\pm$0.07 & -0.21$\pm$0.23 & 21.37 &a\\ 
145 & 12 32 09.1 +20 55 19 & 123209.5+205523 & 12 & 0.029 &  0.77$\pm$0.23 & -1.00$\pm$0.00 &  3.23 &a\\ 
146 & 12 20 29.5 +20 46 48 &                - &  - & 0.010 &  1.00$\pm$0.00 & -0.60$\pm$0.65 &  1.08 & --\\ 
147 & 12 40 08.5 +20 48 06 & 124008.9+204814 & 24 & 0.027 & -0.13$\pm$0.35 & -0.16$\pm$0.40 &  2.10 &a\\ 
148 & 12 42 44.2 +20 46 36 & 124244.6+204638 & 14 & 0.013 &  1.00$\pm$0.00 &  0.18$\pm$0.47 &  1.41 &a\\ 
149 & 12 18 03.1 +20 38 21 &                - &  - & 0.014 &  1.00$\pm$0.00 &  0.45$\pm$0.34 &  1.54 &Cluster?\\ 
150 & 12 32 46.9 +20 37 12 & 123247.0+203730 & 20 & 0.027 &  0.26$\pm$0.30 & -0.39$\pm$0.40 &  3.05 &a\\ 
151 & 12 50 46.0 +20 35 58 & 125046.9+203601 & 24 & 0.015 &  0.75$\pm$0.37 & -0.12$\pm$0.38 &  1.70 &c\\ 
152 & 12 23 59.0 +20 31 38 & 122359.7+203146 & 25 & 0.016 &  1.00$\pm$0.00 &  0.65$\pm$0.21 &  1.78 &a\\ 
153 & 12 59 25.6 +20 29 15 & 125926.1+202914 & 12 & 0.146 & -0.21$\pm$0.15 & -0.50$\pm$0.33 & 17.13 &a\\ 
154 & 12 50 42.8 +20 32 13 & 125043.5+203216 & 17 & 0.035 & -0.39$\pm$0.29 &  0.36$\pm$0.42 &  2.75 &a\\ 
155 & 12 30 52.1 +20 30 02 & 123052.8+203006 & 16 & 0.050 & -0.23$\pm$0.25 &  0.26$\pm$0.40 &  3.46 &a\\ 
156 & 12 57 40.6 +20 24 03 & 125741.1+202359 & 14 & 0.017 &  1.00$\pm$0.00 &  0.12$\pm$0.45 &  1.86 &a\\ 
157 & 12 51 51.5 +20 22 47 & 125151.8+202253 & 10 & 0.045 & -0.37$\pm$0.22 &  0.38$\pm$0.26 &  6.42 &a\\ 
158 & 12 32 26.2 +20 23 29 &                - &  - & 0.130 & -0.23$\pm$0.15 &  0.58$\pm$0.12 &  2.44 &a\\ 
159 & 12 32 03.6 +20 09 27 & 123203.6+200930 &  8 & 0.607 & -0.35$\pm$0.06 & -0.67$\pm$0.13 & 45.74 &a\\ 
160 & 12 21 05.3 +20 05 38 & 122105.7+200541 & 11 & 0.050 &  0.24$\pm$0.25 & -0.43$\pm$0.46 &  5.98 &a\\ 
161 & 12 18 52.2 +19 58 50 & 121852.6+195853 & 21 & 0.029 &  0.20$\pm$0.30 & -1.00$\pm$0.00 &  3.22 &a\\ 
162 & 12 35 31.8 +19 54 36 &                - &  - & 0.018 & -0.29$\pm$0.42 &  0.42$\pm$0.32 &  1.44 &a\\ 
163 & 12 39 44.7 +19 54 18 & 123945.2+195426 & 22 & 0.020 &  0.45$\pm$0.43 & -1.00$\pm$0.00 &  2.24 &a\\ 
164 & 12 49 29.0 +19 52 40 & 124929.0+195244 & 19 & 0.022 & -1.00$\pm$0.00 &  1.00$\pm$0.00 &  1.76 &a?\\ 
165 & 12 26 44.0 +19 50 07 & 122644.2+195009 & 25 & 0.020 &  1.00$\pm$0.00 & -0.16$\pm$0.37 &  2.26 & Cluster\\ 
166 & 12 41 47.6 +19 49 13 &                - &  - & 0.019 &  1.00$\pm$0.00 & -0.55$\pm$0.64 &  2.10 &Cluster\\ 
167 & 12 36 19.2 +19 48 18 &                - &  - & 0.028 &  1.00$\pm$0.00 &  0.26$\pm$0.20 &  3.15 &Cluster\\ 
168 & 12 42 22.6 +19 47 07 & 124223.0+194709 & 12 & 0.095 &  0.07$\pm$0.18 & -0.75$\pm$0.24 & 16.54 &a\\ 
169 & 12 19 57.9 +19 41 55 & 121958.0+194154 & 10 & 0.103 & -0.70$\pm$0.13 &  0.20$\pm$0.27 & 11.60 &a\\ 
170 & 12 53 02.9 +19 36 15 & 125303.4+193618 &  8 & 0.133 & -0.06$\pm$0.15 & -0.70$\pm$0.22 &  9.10 &a\\ 
171 & 12 55 28.5 +19 33 24 & 125528.5+193326 & 26 & 0.049 & -0.03$\pm$0.30 & -0.12$\pm$0.36 &  3.28 &a\\ 
172 & 12 28 54.3 +19 26 06 & 122852.0+192616 & 13 & 0.017 &  1.00$\pm$0.00 & -0.05$\pm$0.44 &  1.93 &Cluster\\ 
173 & 12 41 19.9 +19 25 16 & 124119.0+192525 & 28 & 0.013 &  1.00$\pm$0.00 &  0.64$\pm$0.27 &  1.47 &b?\\ 
174 & 12 50 14.8 +19 23 53 & 125015.2+192357 &  9 & 0.177 & -0.66$\pm$0.10 & -1.00$\pm$0.00 & 15.13 &a\\ 
175 & 12 45 38.4 +19 20 50 &                - &  - & 0.021 & -0.86$\pm$0.42 &  0.83$\pm$0.32 &  1.68 &a\\ 
176 & 12 36 07.5 +19 19 42 & 123607.9+191935 & 22 & 0.021 &  1.00$\pm$0.00 &  0.05$\pm$0.53 &  2.37 &a\\ 
177 & 12 28 54.7 +19 17 34 & 122855.4+191740 & 21 & 0.017 &  1.00$\pm$0.00 & -0.05$\pm$0.39 &  1.89 &--\\ 
178 & 12 50 43.8 +19 14 34 & 125044.3+191437 & 15 & 0.024 & -0.07$\pm$0.40 & -1.00$\pm$0.00 &  1.90 &a?\\ 
179 & 12 18 47.2 +19 10 03 & 121847.5+190959 & 16 & 0.027 & -0.74$\pm$0.24 &  0.38$\pm$0.45 &  2.13 &a\\ 
180 & 12 56 32.1 +19 07 48 & 125632.8+190750 & 17 & 0.013 &  1.00$\pm$0.00 & -1.00$\pm$0.00 &  1.49 &a?\\ 
181 & 12 47 49.3 +19 01 23 & 124749.5+190127 & 11 & 0.056 & -0.53$\pm$0.19 &  0.23$\pm$0.29 &  2.90 &a\\ 
182 & 12 25 45.7 +18 58 48 & 122546.6+185839 & 17 & 0.025 &  0.48$\pm$0.32 &  0.37$\pm$0.36 &  2.80 &c\\ 
183 & 12 43 47.3 +18 48 52 & 124347.3+184855 & 11 & 0.092 & -0.45$\pm$0.17 &  0.14$\pm$0.38 &  3.56 &a\\ 
184 & 12 52 37.7 +18 44 48 & 125238.1+184449 & 15 & 0.036 & -0.44$\pm$0.31 &  1.00$\pm$0.00 &  2.81 &a?\\ 
185 & 12 18 29.7 +18 35 28 & 121829.6+183526 & 13 & 0.028 & -0.17$\pm$0.45 & -1.00$\pm$0.00 &  2.20 &a\\ 
186 & 12 49 17.8 +18 38 21 & 124918.1+183822 & 16 & 0.031 & -0.42$\pm$0.28 & -0.18$\pm$0.39 &  2.48 &a?\\ 
187 & 12 48 07.1 +18 38 12 &                - &  - & 0.048 & -0.45$\pm$0.27 &  0.88$\pm$0.10 &  3.66 &a\\ 
188 & 12 41 17.1 +18 34 44 &                - &  - & 0.099 &  0.49$\pm$0.16 & -0.88$\pm$0.09 & 37.73 &b\\ 
189 & 12 46 59.6 +18 33 32 & 124659.6+183329 & 22 & 0.015 &  1.00$\pm$0.00 & -0.30$\pm$0.42 &  1.68 &Cluster?\\ 
190 & 12 18 00.5 +18 27 12 & 121800.8+182711 & 15 & 0.031 & -0.03$\pm$0.48 &  0.60$\pm$0.44 &  2.41 &--\\ 
191 & 12 21 55.2 +18 23 45 & 122155.5+182349 & 21 & 0.013 &  1.00$\pm$0.00 &  0.75$\pm$0.19 &  1.39 &--\\ 
192 & 12 19 05.9 +18 21 21 &                - &  - & 0.073 &  0.45$\pm$0.16 & -1.00$\pm$0.00 & 14.49 &a\\ 
193 & 12 23 49.2 +18 20 16 &                - &  - & 0.018 &  1.00$\pm$0.00 & -0.08$\pm$0.32 &  2.05 &--\\ 
194 & 12 38 10.9 +18 22 00 &                - &  - & 0.021 &  0.30$\pm$0.38 &  0.72$\pm$0.15 &  2.29 &--\\ 
195 & 12 29 40.2 +18 16 48 &                - &  - & 0.433 & -0.35$\pm$0.07 & -0.36$\pm$0.14 & 33.47 &--\\ 
196 & 12 48 14.1 +18 16 44 & 124813.8+181648 & 11 & 0.061 &  0.35$\pm$0.18 &  0.31$\pm$0.19 & 12.37 &a\\ 
197 & 12 47 21.8 +18 14 34 & 124721.8+181436 & 11 & 0.178 & -0.04$\pm$0.12 & -0.92$\pm$0.18 & 20.89 &a\\ 
198 & 12 41 42.1 +18 11 01 & 124142.3+181101 & 28 & 0.029 & -0.46$\pm$0.34 &  0.67$\pm$0.24 &  2.26 &--\\ 
199 & 12 35 50.0 +18 02 47 & 123549.0+180252 & 53 & 0.099 & -0.27$\pm$0.17 &  0.20$\pm$0.33 &  4.78 &a\\ 
200 & 12 48 03.5 +18 00 05 & 124803.8+180009 & 11 & 0.023 &  0.89$\pm$0.35 &  0.23$\pm$0.43 &  2.52 &a\\ 
201 & 12 54 47.3 +17 56 07 & 125447.5+175617 & 22 & 0.017 &  1.00$\pm$0.00 & -1.00$\pm$0.00 &  1.90 &b\\ 
202 & 12 50 35.9 +17 57 08 & 125036.2+175704 & 12 & 0.012 &  1.00$\pm$0.00 &  0.27$\pm$0.30 &  1.32 &a\\ 
203 & 12 44 07.3 +17 47 59 & 124407.5+174757 & 14 & 0.026 &  0.73$\pm$0.39 &  0.57$\pm$0.19 &  2.87 &a?\\ 
204 & 12 44 58.7 +17 32 59 &                - &  - & 0.073 &  0.30$\pm$0.17 & -0.70$\pm$0.18 &  6.67 &a\\ 
205 & 12 35 00.1 +17 32 07 &                - &  - & 0.015 &  1.00$\pm$0.00 & -0.47$\pm$0.62 &  1.69 &a\\ 
206 & 12 43 29.4 +17 29 58 &                - &  - & 0.035 & -0.57$\pm$0.34 &  0.30$\pm$0.66 &  2.74 &a?\\ 
207 & 12 31 21.1 +17 21 48 &                - &  - & 0.027 & -0.58$\pm$0.39 &  0.00$\pm$0.00 &  2.14 &a?\\ 
208 & 12 24 22.9 +17 19 45 & 122423.2+171936 & 20 & 0.020 & -1.00$\pm$0.00 &  1.00$\pm$0.00 &  1.59 &--\\ 
209 & 12 44 10.4 +17 21 08 & 124410.2+172050 & 12 & 0.039 & -0.29$\pm$0.28 &  0.82$\pm$0.33 &  3.11 &a\\ 
210 & 12 38 50.2 +17 16 29 &                - &  - & 0.032 &  0.33$\pm$0.28 & -0.63$\pm$0.36 &  3.54 &--\\ 
211 & 12 42 24.6 +17 14 24 &                - &  - & 0.022 & -0.30$\pm$0.42 &  0.36$\pm$0.47 &  1.76 &a?\\ 
212 & 12 46 10.9 +17 10 45 & 124613.9+171048 & 33 & 0.014 &  1.00$\pm$0.00 &  0.23$\pm$0.47 &  1.59 &a?\\ 
213 & 12 52 22.0 +17 06 28 & 125222.5+170629 & 10 & 0.019 &  0.52$\pm$0.41 &  0.45$\pm$0.24 &  2.11 &a\\ 
214 & 12 28 29.5 +17 05 13 & 122829.4+170515 & 14 & 0.035 &  0.75$\pm$0.25 &  0.77$\pm$0.12 &  3.94 &a\\ 
215 & 12 33 05.4 +17 01 34 &                - &  - & 0.272 &  0.13$\pm$0.10 & -0.96$\pm$0.17 & 17.28 &a\\ 
216 & 12 35 28.5 +17 00 27 &                - &  - & 0.024 &  0.06$\pm$0.42 &  0.20$\pm$0.36 &  2.68 &a\\ 
217 & 12 54 40.3 +16 56 07 & 125441.8+165617 & 19 & 0.016 &  1.00$\pm$0.00 &  0.61$\pm$0.28 &  1.81 &Cluster\\ 
218 & 12 32 04.5 +16 55 29 &                - &  - & 0.015 &  0.09$\pm$0.35 &  1.00$\pm$0.00 &  1.66 &a\\ 
219 & 12 41 32.9 +16 54 44 &                - &  - & 0.020 &  0.66$\pm$0.34 &  0.34$\pm$0.38 &  2.20 &--\\ 
220 & 12 44 03.9 +16 52 16 &                - &  - & 0.019 &  1.00$\pm$0.00 & -1.00$\pm$0.00 &  2.10 &Cluster\\ 
221 & 12 37 26.6 +16 50 33 &                - &  - & 0.044 & -0.88$\pm$0.14 &  0.27$\pm$0.54 & 10.98 &--\\ 
222 & 12 48 02.8 +16 48 11 &                - &  - & 0.017 &  0.76$\pm$0.46 &  0.58$\pm$0.19 &  1.90 &a\\ 
223 & 12 29 44.0 +16 40 01 & 122943.5+164007 & 14 & 0.064 &  0.40$\pm$0.19 &  0.32$\pm$0.18 & 12.48 &c\\ 
224 & 12 19 06.2 +16 32 53 &                - &  - & 0.259 & -0.26$\pm$0.10 & -0.79$\pm$0.18 & 18.86 &a\\ 
225 & 12 59 52.0 +16 30 32 & 125956.0+163127 & 14 & 0.035 &  0.08$\pm$0.62 &  0.80$\pm$0.57 &  3.93 &b?\\ 
226 & 12 19 46.7 +16 30 57 & 121947.7+163103 & 14 & 0.022 &  1.00$\pm$0.00 & -0.48$\pm$0.55 &  2.45 &a\\ 
227 & 12 57 37.6 +16 30 36 & 125737.6+163038 & 25 & 0.030 & -0.13$\pm$0.30 &  0.62$\pm$0.31 &  2.38 &a\\ 
228 & 12 41 47.3 +16 32 33 & 124155.4+163056 & 19 & 0.030 &  1.00$\pm$0.00 &  0.37$\pm$0.37 &  3.31 &Cluster\\ 
229 & 12 34 37.0 +16 31 59 & 123439.0+163149 & 64 & 0.135 & -0.47$\pm$0.14 &  0.21$\pm$0.24 & 10.96 &b?\\ 
230 & 12 36 24.2 +16 32 05 &                - &  - & 0.056 &  0.44$\pm$0.22 & -0.41$\pm$0.27 & 26.31 &a?\\ 
231 & 12 43 57.3 +16 22 55 &                - &  - & 0.030 &  0.82$\pm$0.47 & -0.35$\pm$0.26 &  3.35 &a\\ 
232 & 12 55 01.4 +16 15 40 & 125502.3+161542 & 14 & 0.031 & -0.07$\pm$0.37 &  1.00$\pm$0.00 &  2.45 &--\\ 
233 & 12 42 52.6 +16 18 03 &                - &  - & 0.025 & -0.46$\pm$0.36 &  0.48$\pm$0.55 &  2.00 &a?\\ 
234 & 12 34 39.1 +16 06 06 &                - &  - & 0.015 &  0.66$\pm$0.47 & -0.26$\pm$0.52 &  1.71 &a?\\ 
235 & 12 35 45.5 +16 06 05 &                - &  - & 0.038 & -0.56$\pm$0.25 &  0.67$\pm$0.26 &  3.01 &a\\ 
236 & 12 39 44.8 +16 06 02 & 123946.4+160603 & 33 & 0.052 &  0.35$\pm$0.30 & -1.00$\pm$0.00 &  5.77 &d\\ 
237 & 12 23 45.9 +16 00 34 &                - &  - & 0.090 &  0.41$\pm$0.77 &  0.25$\pm$0.41 &  3.13 &--\\ 
238 & 12 32 36.4 +16 02 44 &                - &  - & 0.114 & -0.28$\pm$0.20 &  0.00$\pm$0.00 &  1.36 & a\\ 
\end{longtable}

\begin{longtable}{rccccrrrc}
\caption{\label{sgeX} ROSAT X-ray sources in the Sge field. All positions
 have an error radius of 30\asec. } \\
\hline\hline
  No & Coordinates (2000.0) & RXS J Name & RXS Err & CR   & HR1~~~ & HR2~~~ &  F$_{\rm X}$/10$^{-13}$ & ID \\
     & RA (\h \m \s) Decl (\degr\ \amin\ \asec)  &  & (\asec)& (c/s)&  & &erg/cm$^2$/s & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  No & Coordinates (2000.0) & RXS J Name & RXS Err & CR   & HR1~~~ & HR2~~~ &  F$_{\rm X}$/10$^{-13}$ & ID\\
     & RA (\h \m \s) Decl (\degr\ \amin\ \asec)  &  & (\asec)& (c/s)&  &  &erg/cm$^2$/s & \\
\hline
\endhead
\hline
\endfoot
  1 & 19 37 42.7 +24 15 13 & 193742.4+241452 & 11 & 0.037 &  0.65$\pm$0.24 & -0.42$\pm$0.26 &  4.09 & b\\ 
  2 & 19 56 28.8 +23 54 57 & 195628.7+235445 & 17 & 0.014 &  1.00$\pm$0.00 &  0.87$\pm$0.41 &  1.57 & a\\ 
  3 & 19 58 00.1 +23 54 05 & 195759.6+235356 & 17 & 0.060 &  0.37$\pm$0.18 &  0.48$\pm$0.17 &  4.10 & a?\\ 
  4 & 20 07 02.5 +23 52 46 & 200702.4+235242 & 13 & 0.010 &  0.21$\pm$0.41 &  0.05$\pm$0.46 &  1.16 &a\\ 
  5 & 19 53 13.8 +23 51 08 & 195314.1+235110 & 18 & 0.023 &  1.00$\pm$0.00 &  0.16$\pm$0.36 &  2.59 &a\\ 
  6 & 20 20 03.8 +23 38 11 & 202003.8+233818 & 10 & 0.135 & -0.30$\pm$0.12 & -0.40$\pm$0.20 & 11.55 & a\\ 
  7 & 19 45 51.9 +23 30 27 & 194552.5+233015 & 16 & 0.048 &  0.45$\pm$0.20 & -0.03$\pm$0.26 &  8.37 &a\\ 
  8 & 19 57 26.3 +23 28 43 & 195726.6+232844 & 10 & 0.027 &  0.26$\pm$0.31 &  0.10$\pm$0.31 &  2.96 & --\\ 
  9 & 19 38 39.0 +23 20 45 & 193838.7+232037 & 20 & 0.012 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  0.96 &a?\\ 
 10 & 19 43 12.7 +23 19 48 &                - &  - & 0.025 &  1.00$\pm$0.00 &  1.00$\pm$0.00 &  2.78 &e\\ 
 11 & 20 13 52.5 +23 17 37 & 201351.6+231724 & 23 & 0.025 &  0.18$\pm$0.42 &  1.00$\pm$0.00 &  2.76 &a\\ 
 12 & 20 15 32.8 +23 12 56 &                - &  - & 0.012 &  1.00$\pm$0.00 &  1.00$\pm$0.00 &  1.34 &a?\\ 
 13 & 20 17 39.5 +23 09 48 & 201739.1+230950 & 11 & 0.044 &  0.20$\pm$0.23 &  0.40$\pm$0.29 &  5.17 &a\\ 
 14 & 20 18 05.7 +23 04 02 &                - &  - & 0.014 &  1.00$\pm$0.00 & -0.10$\pm$0.42 &  1.56 &a\\ 
 15 & 20 10 06.9 +23 04 16 &                - &  - & 0.022 & -0.37$\pm$0.38 &  1.00$\pm$0.00 &  1.76 &a\\ 
 16 & 20 19 49.2 +22 56 21 &                - &  - & 0.363 & -0.24$\pm$0.07 & -0.25$\pm$0.12 & 26.12 &a\\ 
 17 & 20 03 23.1 +22 59 32 &                - &  - & 0.016 &  0.77$\pm$0.35 & -0.07$\pm$0.45 &  1.80 &c\\ 
 18 & 19 52 12.7 +22 52 41 &                - &  - & 0.022 &  0.34$\pm$0.42 & -0.30$\pm$0.44 &  2.47 &a?\\ 
 19 & 19 59 36.4 +22 43 06 & 195936.2+224309 &  9 & 0.328 & -1.00$\pm$0.00 & -1.00$\pm$0.00 & 11.42 & a\\ 
 20 & 20 00 43.3 +22 42 41 & 200043.3+224240 & 13 & 0.115 & -0.60$\pm$0.14 & -0.37$\pm$0.50 &  9.74 &a\\ 
 21 & 20 05 41.4 +22 39 49 & 200542.0+223955 & 10 & 9.255 & -0.98$\pm$0.00 &  0.01$\pm$0.14 &257.10 &a\\ 
 22 & 20 07 31.3 +22 34 29 &                - &  - & 0.011 &  1.00$\pm$0.00 & -0.42$\pm$0.44 &  1.24 &b?\\ 
 23 & 19 47 35.0 +22 28 58 & 194735.5+222849 & 10 & 0.125 & -0.04$\pm$0.15 &  0.05$\pm$0.21 &  8.20 &a\\ 
 24 & 20 02 48.3 +22 28 33 &                  &  - & 0.021 &  1.00$\pm$0.00 &  0.65$\pm$0.27 &  2.28 &a\\ 
 25 & 20 07 48.6 +22 26 01 & 200748.9+222601 & 18 & 0.022 & -0.25$\pm$0.34 & -0.37$\pm$0.44 &  1.70 & --\\ 
 26 & 20 10 48.7 +22 21 41 & 201049.0+222142 & 12 & 0.032 &  0.66$\pm$0.24 &  0.08$\pm$0.27 &  3.55 &a?\\ 
 27 & 20 01 51.4 +22 17 00 &                - &  - & 0.012 &  1.00$\pm$0.00 &  0.14$\pm$0.45 &  1.29 &a\\ 
 28 & 20 14 04.7 +22 13 24 & 201405.1+221333 & 11 & 0.069 &  0.24$\pm$0.22 &  0.32$\pm$0.24 &  7.06 & a\\ 
 29 & 20 16 19.6 +22 06 15 &                - &  - & 0.035 & -0.74$\pm$0.22 & -0.03$\pm$0.99 &  2.77 &a\\ 
 30 & 19 49 59.2 +22 04 26 & 195000.5+220334 & 40 & 0.015 &  1.00$\pm$0.00 &  0.65$\pm$0.49 &  1.67 & --\\ 
 31 & 20 01 26.2 +22 03 38 &                - &  - & 0.023 &  0.40$\pm$0.44 & -0.09$\pm$0.41 &  2.50 &a?\\ 
 32 & 20 11 36.9 +21 58 51 &                - &  - & 0.009 &  1.00$\pm$0.00 & -0.42$\pm$0.47 &  1.02 &b?\\ 
 33 & 20 08 22.0 +21 47 55 &                - &  - & 0.020 & -0.15$\pm$0.40 & -0.25$\pm$0.51 &  1.54 &a?\\ 
 34 & 20 09 24.2 +21 42 55 &                - &  - & 0.012 &  1.00$\pm$0.00 &  1.00$\pm$0.00 &  1.33 &a\\ 
 35 & 19 59 30.4 +21 33 35 & 195930.4+213336 & 14 & 0.062 &  0.21$\pm$0.24 &  0.32$\pm$0.27 & 14.28 &a\\ 
 36 & 19 55 37.8 +21 29 51 &                - &  - & 0.016 &  1.00$\pm$0.00 & -0.47$\pm$0.44 &  1.78 &--\\ 
 37 & 20 19 06.5 +21 21 12 &                - &  - & 0.062 &  0.20$\pm$0.23 &  0.24$\pm$0.29 &  7.59 &a?\\ 
 38 & 19 43 55.5 +21 17 53 & 194356.1+211731 & 27 & 0.066 &  0.91$\pm$0.12 &  1.00$\pm$0.00 & 26.13 &a?\\ 
 39 & 20 07 55.2 +21 16 01 &                - &  - & 0.012 &  1.00$\pm$0.00 &  0.37$\pm$0.44 &  1.29 & --\\ 
 40 & 19 53 05.4 +21 14 31 &                - &  - & 0.024 &  1.00$\pm$0.00 & -0.17$\pm$0.39 &  2.70 &a\\ 
 41 & 20 13 43.3 +21 07 25 &                - &  - & 0.012 &  0.21$\pm$0.48 & -0.20$\pm$0.45 &  1.31 &a\\ 
 42 & 20 06 24.8 +21 07 11 &                - &  - & 0.019 &  1.00$\pm$0.00 &  0.64$\pm$0.28 &  2.06 &a\\ 
 43 & 20 08 30.6 +21 05 00 &                - &  - & 0.015 &  1.00$\pm$0.00 &  0.35$\pm$0.38 &  1.72 &a?\\ 
 44 & 20 12 03.5 +20 57 43 &                - &  - & 0.021 & -0.23$\pm$0.39 & -1.00$\pm$0.00 &  1.66 &a?\\ 
 45 & 20 09 56.1 +20 54 43 &                - &  - & 0.064 & -0.52$\pm$0.18 & -0.51$\pm$0.33 &  5.27 &a\\ 
 46 & 19 59 21.0 +20 55 30 &                - &  - & 0.015 &  1.00$\pm$0.00 &  0.66$\pm$0.71 &  1.64 &--\\ 
 47 & 20 18 59.5 +20 51 15 &                - &  - & 0.028 &  0.94$\pm$0.33 &  0.17$\pm$0.31 &  3.08 &a\\ 
 48 & 19 53 11.0 +20 44 13 &                - &  - & 0.023 & -1.00$\pm$0.00 &  0.00$\pm$0.00 &  1.84 &h\\ 
 49 & 20 06 48.2 +20 41 15 & 200647.7+204135 & 20 & 0.067 &  0.19$\pm$0.22 &  0.13$\pm$0.27 &  5.28 &a\\ 
 50 & 19 41 08.2 +20 08 52 & 194108.7+200848 & 16 & 0.027 &  0.23$\pm$0.35 &  0.60$\pm$0.32 &  3.02 &b\\ 
 51 & 20 17 42.7 +20 08 02 &                - &  - & 0.016 &  1.00$\pm$0.00 &  1.00$\pm$0.00 &  1.83 &--\\ 
 52 & 19 57 02.6 +20 05 14 &                - &  - & 0.039 & -0.35$\pm$0.31 &  0.42$\pm$0.64 &  3.04 &b\\ 
 53 & 19 53 54.3 +19 58 47 &                - &  - & 0.152 &  0.03$\pm$0.15 &  0.14$\pm$0.20 & 21.06 &a\\ 
 54 & 20 13 08.8 +19 56 49 &                - &  - & 0.015 &  1.00$\pm$0.00 &  0.13$\pm$0.39 &  1.67 &c?\\ 
 55 & 20 02 01.0 +19 55 41 &                - &  - & 0.014 &  1.00$\pm$0.00 & -0.20$\pm$0.44 &  1.50 &a\\ 
 56 & 19 40 27.7 +19 38 48 & 194028.3+193835 & 16 & 0.023 & -0.63$\pm$0.27 &  0.16$\pm$0.89 &  1.83 &a\\ 
 57 & 19 56 58.4 +19 35 06 &                - &  - & 0.020 &  1.00$\pm$0.00 & -0.45$\pm$0.46 &  2.21 &e?\\ 
 58 & 19 44 32.7 +19 32 18 & 194430.4+193255 & 52 & 0.117 & -0.03$\pm$0.19 & -0.26$\pm$0.27 & 11.03 &b\\ 
 59 & 19 40 37.9 +19 29 55 & 194038.2+192951 & 16 & 0.027 & -0.26$\pm$0.31 & -0.85$\pm$0.58 &  2.12 &--\\ 
 60 & 20 19 18.7 +19 23 52 &                - &  - & 0.016 &  0.38$\pm$0.51 &  0.31$\pm$0.46 &  1.73 &--\\ 
 61 & 20 11 12.4 +19 21 43 &                - &  - & 0.032 & -0.49$\pm$0.28 & -0.79$\pm$0.72 &  2.52 &a\\ 
 62 & 20 17 43.5 +19 14 23 &                - &  - & 0.310 &  0.13$\pm$0.09 & -0.06$\pm$0.12 & 25.46 &a?\\ 
 63 & 20 18 15.9 +19 04 08 &                - &  - & 0.018 &  0.67$\pm$0.37 &  0.37$\pm$0.35 &  2.00 &b\\ 
 64 & 19 53 00.6 +18 51 16 &                - &  - & 0.016 &  1.00$\pm$0.00 &  0.86$\pm$0.48 &  1.77 &--\\ 
 65 & 20 07 40.2 +18 38 40 &                - &  - & 0.045 & -0.16$\pm$0.30 &  0.20$\pm$0.40 &  2.91 &a\\ 
 66 & 20 05 56.3 +18 38 35 &                - &  - & 0.029 & -0.56$\pm$0.25 & -0.33$\pm$0.55 &  2.26 &a?\\ 
 67 & 19 47 22.7 +18 32 32 &                - &  - & 0.016 &  1.00$\pm$0.00 & -0.61$\pm$0.38 &  1.81 &a?\\ 
 68 & 20 11 13.2 +18 30 34 &                - &  - & 0.046 &  0.03$\pm$0.25 &  0.59$\pm$0.26 &  5.24 &f\\ 
 69 & 19 49 29.9 +18 28 47 &                - &  - & 0.018 &  0.16$\pm$0.46 &  0.21$\pm$0.59 &  1.96 &--\\ 
 70 & 19 55 57.0 +18 28 06 &                - &  - & 0.044 &  0.30$\pm$0.32 & -0.44$\pm$0.32 &  4.89 &--\\ 
 71 & 20 05 07.4 +18 25 26 &                - &  - & 0.011 &  0.74$\pm$0.58 &  1.00$\pm$0.00 &  1.26 &c\\ 
 72 & 20 02 34.4 +18 22 02 &                - &  - & 0.024 & -0.54$\pm$0.30 &  1.00$\pm$0.00 &  1.93 &a\\ 
 73 & 20 06 31.3 +18 18 03 & 200629.7+181813 & 44 & 0.031 &  0.68$\pm$0.27 &  0.60$\pm$0.25 &  3.42 &--\\ 
 74 & 20 07 20.5 +18 10 26 &                - &  - & 0.020 &  0.21$\pm$0.54 &  0.23$\pm$0.58 &  2.25 &a?\\ 
 75 & 19 54 55.0 +18 04 29 &                - &  - & 0.022 &  1.00$\pm$0.00 & -0.10$\pm$0.38 &  2.43 &--\\ 
 76 & 19 40 06.5 +18 00 43 & 194006.8+180038 & 14 & 0.014 &  1.00$\pm$0.00 & -0.06$\pm$0.45 &  1.54 &a\\ 
 77 & 20 09 22.8 +18 00 42 &                - &  - & 0.021 & -0.07$\pm$0.41 & -0.39$\pm$0.81 &  1.62 &a?\\ 
 78 & 20 15 23.5 +17 58 36 &                - &  - & 0.018 &  0.47$\pm$0.38 &  0.69$\pm$0.30 &  1.97 &--\\ 
 79 & 20 17 39.2 +17 56 30 &                - &  - & 0.020 &  1.00$\pm$0.00 &  0.20$\pm$0.37 &  2.25 &--\\ 
 80 & 20 07 36.5 +17 42 09 &                - &  - & 0.214 &  0.11$\pm$0.11 &  0.24$\pm$0.14 & 11.79 &a\\ 
 81 & 20 04 35.5 +17 40 22 & 200434.5+174014 & 16 & 0.034 &  0.38$\pm$0.35 &  0.25$\pm$0.37 &  3.79 &a\\ 
 82 & 19 42 58.5 +17 37 08 &                - &  - & 0.016 &  1.00$\pm$0.00 &  0.41$\pm$0.35 &  1.82 &c?\\ 
 83 & 20 05 43.1 +17 35 49 & 200542.5+173543 & 31 & 0.047 &  0.60$\pm$0.20 &  0.46$\pm$0.22 & 10.31 &a\\ 
 84 & 19 50 42.4 +17 31 33 &                - &  - & 0.023 & -0.09$\pm$0.39 & -0.11$\pm$0.54 &  1.84 &--\\ 
 85 & 20 14 17.4 +17 27 38 & 201417.7+172744 & 10 & 0.044 &  0.31$\pm$0.27 & -0.29$\pm$0.30 &  3.27 &a\\ 
 86 & 19 48 48.6 +17 26 04 &                - &  - & 0.021 &  1.00$\pm$0.00 &  0.84$\pm$0.59 &  2.30 &a?\\ 
 87 & 19 38 17.8 +17 18 29 & 193816.5+171850 & 21 & 0.216 &  1.00$\pm$0.00 &  0.34$\pm$0.10 & 27.78 &SNR\\ 
 88 & 19 38 39.9 +17 18 03 &                  &    & 0.094 &  0.98$\pm$0.09 & -0.02$\pm$0.14 &       &SNR\\ 
 89 & 19 38 54.1 +17 15 00 &                  &    & 0.067 &  1.00$\pm$0.00 &  0.39$\pm$0.16 &       &SNR\\ 
 90 & 19 38 31.5 +17 14 32 &                  &    & 0.146 &  1.00$\pm$0.00 &  0.18$\pm$0.12 &       &SNR\\ 
 91 & 19 39 01.7 +17 08 17 &                  &    & 0.024 &  1.00$\pm$0.00 & -0.04$\pm$0.31 &       &SNR\\ 
 92 & 20 05 25.1 +17 10 14 & 200524.9+171021  & 15 & 0.017 &  0.52$\pm$0.35 &  0.54$\pm$0.34 & 1.88  & e\\ 
 93 & 19 38 35.7 +17 04 58 &                  &    & 0.035 &  1.00$\pm$0.00 &  0.89$\pm$0.21 &       &SNR\\ 
 94 & 19 38 57.9 +17 04 57 &                  &    & 0.054 &  1.00$\pm$0.00 & -0.14$\pm$0.24 &  &SNR\\ 
 95 & 20 03 31.0 +17 07 47 & 200330.8+170753 & 23 & 0.025 & -0.10$\pm$0.40 &  0.03$\pm$0.62 &  1.94 &--\\ 
 96 & 20 09 29.4 +17 06 02 & 200929.4+170612 & 24 & 0.016 &  1.00$\pm$0.00 &  0.53$\pm$0.38 &  1.74 &--\\ 
 97 & 20 04 08.1 +17 04 19 & 200407.7+170432 & 14 & 0.067 & -1.00$\pm$0.00 & -1.00$\pm$0.00 &  4.91 &a\\ 
 98 & 20 03 18.0 +17 02 41 & 200317.9+170250 & 12 & 0.033 &  0.83$\pm$0.18 &  0.38$\pm$0.30 &  3.63 &a\\ 
 99 & 20 15 20.9 +16 58 07 &                - &  - & 0.008 &  1.00$\pm$0.00 &  0.18$\pm$0.77 &  0.84 &--\\ 
100 & 19 46 08.8 +16 51 03 & 194608.2+165108 & 35 & 0.067 & -0.21$\pm$0.22 &  0.07$\pm$0.35 &  4.96 &a?\\ 
101 & 20 14 53.1 +16 46 32 & 201453.1+164635 & 10 & 0.046 &  0.78$\pm$0.19 &  0.02$\pm$0.26 &  5.07 &a\\ 
102 & 19 41 57.5 +16 44 41 &                - &  - & 0.028 &  0.91$\pm$0.18 &  0.03$\pm$0.29 &  3.11 &a\\ 
103 & 20 10 40.7 +16 42 17 & 201040.5+164223 & 21 & 0.017 &  1.00$\pm$0.00 & -0.08$\pm$0.41 &  1.93 &a\\ 
104 & 19 59 57.5 +16 43 14 & 195957.3+164329 & 17 & 0.039 &  0.21$\pm$0.34 & -0.44$\pm$0.36 &  4.30 &a?\\ 
105 & 20 00 59.9 +16 36 24 &                - &  - & 0.016 &  1.00$\pm$0.00 & -0.49$\pm$0.55 &  1.76 &a\\ 
106 & 20 18 38.1 +16 27 54 & 201838.4+162801 & 14 & 0.017 &  0.15$\pm$0.45 & -0.14$\pm$0.53 &  1.90 &a?\\ 
107 & 20 13 54.2 +16 25 23 & 201354.3+162526 &  8 & 0.045 &  0.83$\pm$0.19 &  0.15$\pm$0.23 &  4.18 &a\\ 
108 & 20 04 42.2 +16 26 57 & 200441.5+162704 & 16 & 0.015 &  0.82$\pm$0.37 &  0.55$\pm$0.41 &  1.69 &a\\ 
109 & 20 15 02.2 +16 22 08 & 201503.1+162211 & 18 & 0.015 &  0.79$\pm$0.29 & -0.66$\pm$0.31 &  1.61 &b\\ 
110 & 19 56 40.6 +16 21 48 &                - &  - & 0.019 &  1.00$\pm$0.00 &  1.00$\pm$0.00 &  2.11 &--\\ 
111 & 19 56 06.9 +16 19 58 & 195606.1+162007 & 14 & 0.024 & -0.14$\pm$0.37 &  0.56$\pm$0.51 &  1.86 &b?\\ 
112 & 20 07 59.3 +16 09 53 & 200759.3+160955 &  8 & 0.704 &  0.55$\pm$0.05 &  0.22$\pm$0.06 & 74.58 &a\\ 
113 & 20 10 13.3 +16 08 57 & 201013.4+160900 & 16 & 0.014 &  1.00$\pm$0.00 & -0.76$\pm$0.30 &  1.61 &a?\\ 
114 & 20 17 25.5 +16 03 20 & 201725.6+160325 & 10 & 0.081 &  1.00$\pm$0.00 &  0.66$\pm$0.13 & 28.94 &f?\\ 
115 & 19 54 15.8 +15 59 51 &               - &  - & 0.022 & -0.20$\pm$0.37 &  1.00$\pm$0.00 &  1.75 &a\\ 
116 & 20 09 51.9 +15 57 35 & 200951.8+155743 & 15 & 0.019 &  0.70$\pm$0.32 &  0.52$\pm$0.34 &  2.11 &a\\ 
117 & 20 18 45.9 +15 50 54 & 201846.1+155058 & 13 & 0.019 & -0.46$\pm$0.30 &  0.26$\pm$0.60 &  1.53 &a\\ 
118 & 20 04 48.1 +15 54 05 & 200448.1+155413 & 21 & 0.088 & -0.42$\pm$0.17 & -0.01$\pm$0.37 &  1.75 &a\\ 
119 & 19 46 12.2 +15 49 02 & 194613.1+154856 & 13 & 0.026 &  0.59$\pm$0.33 &  0.41$\pm$0.41 &  2.90 &a\\ 
120 & 20 13 57.5 +15 44 33 & 201358.0+154436 & 30 & 0.025 &  1.00$\pm$0.00 &  0.61$\pm$0.27 &  2.74 &a\\ 
121 & 19 58 37.1 +15 43 40 & 195836.9+154353 & 10 & 0.129 &  0.87$\pm$0.10 &  0.26$\pm$0.15 & 24.29 &a\\ 
122 & 20 08 26.6 +15 40 29 & 200826.7+154033 &  8 & 0.176 & -0.17$\pm$0.12 & -0.46$\pm$0.19 & 12.63 &a\\ 
123 & 19 43 11.8 +15 28 42 & 194312.2+152834 & 12 & 0.010 &  1.00$\pm$0.00 &  0.62$\pm$0.67 &  1.14 &--\\ 
124 & 19 42 50.0 +15 22 33 & 194250.6+152229 & 18 & 0.018 & -0.29$\pm$0.36 &  0.18$\pm$0.52 &  1.40 &a\\ 
125 & 19 54 01.9 +15 17 37 & 195402.4+151719 & 28 & 0.063 &  0.04$\pm$0.21 &  0.44$\pm$0.25 &  3.95 &a\\ 
126 & 20 18 54.4 +15 07 14 & 201855.0+150717 & 14 & 0.050 &  0.92$\pm$0.12 &  0.72$\pm$0.16 & 28.34 &b?\\ 
127 & 20 17 05.3 +15 02 36 & 201705.5+150236 & 21 & 0.023 &  0.22$\pm$0.44 &  0.64$\pm$0.42 &  2.51 &b\\ 
128 & 19 43 02.2 +14 55 58 & 194302.3+145550 & 20 & 0.019 &  0.58$\pm$0.45 &  0.46$\pm$0.44 &  2.08 &c\\ 
129 & 20 14 55.6 +14 50 55 & 201455.3+145054 & 14 & 0.016 &  0.77$\pm$0.45 &  0.36$\pm$0.35 &  1.83 &a\\ 
130 & 20 19 24.9 +14 36 58 &                - &  - & 0.026 &  0.16$\pm$0.20 & -0.05$\pm$0.27 &  2.90 &b?\\ 
131 & 19 52 54.9 +14 36 21 &                - &  - & 0.041 &  0.38$\pm$0.27 &  0.09$\pm$0.37 &  4.54 &a\\ 
132 & 20 10 13.2 +14 32 14 & 201013.0+143152 & 16 & 0.020 &  1.00$\pm$0.00 &  0.90$\pm$0.37 &  2.20 &b\\ 
\end{longtable}

==> (inline-1) <==
\begin{tabular}{cccccc}
   \hline
     \noalign{\smallskip}
   \noalign{\hspace{5.cm} Power law model}
     \noalign{\smallskip}
  No & $N_{\rm H}$         & Norm  & photon & $\chi_{\rm red}$ & Flux \\
     &(10$^{21}$ cm$^{-2}$) & (ph/cm$^2$/s/keV)  & index  &                 & ph/cm$^2$/s\\
   \noalign{\smallskip}
   \hline
   \noalign{\smallskip}
003  & 1.02E-01$\pm$2.65E-01 & 1.43E-04$\pm$2.05E-04 & -3.00E+00$\pm$1.89E+00 & 1.22 & 6.00E-04\\
007  & 1.00E-03$\pm$4.57E-01 & 4.87E-05$\pm$1.28E-04 & -2.26E+00$\pm$3.75E+00 & 0.04 & -2.91E-04\\
008  & 9.89E-02$\pm$8.95E-01 & 7.42E-05$\pm$2.01E-04 & -2.60E+00$\pm$4.78E+00 & 2.88 & 1.87E-05\\
010  & 1.62E-01$\pm$1.19E+00 & 4.76E-05$\pm$1.79E-04 & -3.24E+00$\pm$5.75E+00 & 2.20 & 8.78E-05\\
022  & 1.15E-01$\pm$2.41E-01 & 6.74E-04$\pm$2.31E-04 & -1.91E+00$\pm$1.04E+00 & 0.49 & 1.55E-03\\
027  & 1.00E-03$\pm$2.08E-01 & 3.51E-04$\pm$1.72E-04 & -1.37E+00$\pm$1.23E+00 & 0.64 & 8.15E-04\\
030  & 2.86E-01$\pm$4.85E-01 & 3.44E-04$\pm$1.98E-04 & -3.06E+00$\pm$1.40E+00 & 0.65 & 9.67E-04\\
038  & 5.29E-02$\pm$4.19E-01 & 1.00E-05$\pm$1.16E-04 & -4.02E+00$\pm$8.21E+00 & 0.41 & 2.06E-04\\
040  & 3.31E-01$\pm$7.16E-01 & 3.21E-04$\pm$2.10E-04 & -2.91E+00$\pm$1.89E+00 & 0.72 & 7.49E-04\\
042  & 1.00E-03$\pm$3.97E-01 & 7.92E-05$\pm$1.29E-04 & -2.00E+00$\pm$2.98E+00 & 2.23 & 3.86E-04\\
044  & 6.83E-01$\pm$2.68E+00 & 3.35E-05$\pm$1.52E-04 & -5.74E+00$\pm$6.11E+00 & 2.39 & 2.83E-04\\
045  & 8.39E-01$\pm$1.64E+00 & 1.04E-05$\pm$6.80E-05 & -8.00E+00$\pm$1.88E+01 & 0.87 & 7.37E-04\\
050  & 1.00E-03$\pm$6.17E-01 & 2.43E-04$\pm$9.44E-04 & -6.41E-01$\pm$1.42E+00 & 1.78 & 1.96E-04\\
052  & 2.14E-01$\pm$1.32E-01 & 2.08E-03$\pm$3.50E-04 & -2.41E+00$\pm$4.88E-01 & 1.24 & 4.72E-03\\
056  & 2.31E-01$\pm$7.93E-01 & 2.81E-04$\pm$2.37E-04 & -2.23E+00$\pm$2.82E+00 & 0.28 & 5.39E-04\\
057  & 9.54E-02$\pm$1.50E-01 & 7.20E-04$\pm$2.26E-04 & -2.21E+00$\pm$7.49E-01 & 1.18 & 1.74E-03\\
063  & 7.50E-02$\pm$4.53E-01 & 3.98E-04$\pm$5.07E-04 & -1.23E+00$\pm$1.02E+00 & 0.95 & 9.36E-04\\
068  & 1.00E-03$\pm$4.73E-01 & 6.89E-05$\pm$1.19E-04 & -1.92E+00$\pm$3.39E+00 & 1.68 & 3.37E-04\\
075  & 1.20E+00$\pm$3.16E+00 & 2.81E-05$\pm$1.71E-04 & -7.73E+00$\pm$2.27E+01 & 1.37 & 6.44E-04\\
103  & 1.05E-02$\pm$4.22E-01 & 2.03E-04$\pm$2.12E-04 & -1.32E+00$\pm$2.23E+00 & 0.70 & 4.13E-04\\
105  & 1.24E-01$\pm$3.78E-01 & 1.78E-04$\pm$1.65E-04 & -2.75E+00$\pm$1.92E+00 & 1.13 & 7.67E-04\\
109  & 3.18E-01$\pm$1.42E+00 & 1.24E-04$\pm$1.99E-04 & -3.10E+00$\pm$4.06E+00 & 0.70 & 2.70E-04\\
120  & 2.33E-01$\pm$1.13E+00 & 1.88E-04$\pm$1.54E-04 & -2.19E+00$\pm$4.15E+00 & 0.29 & 3.85E-04\\
124  & 7.39E-01$\pm$1.46E+00 & 4.17E-04$\pm$2.27E-04 & -3.08E+00$\pm$3.05E+00 & 1.23 & 5.69E-04\\
127  & 7.11E-01$\pm$1.29E+00 & 1.99E-04$\pm$1.80E-04 & -4.28E+00$\pm$2.39E+00 & 1.14 & 9.20E-04\\
134  & 4.39E-01$\pm$5.29E-01 & 7.06E-04$\pm$2.71E-04 & -2.66E+00$\pm$1.53E+00 & 0.75 & 1.38E-03\\
139  & 2.09E-01$\pm$5.82E-01 & 3.46E-04$\pm$2.10E-04 & -2.19E+00$\pm$2.14E+00 & 0.50 & 7.01E-04\\
144  & 2.67E-01$\pm$3.15E-01 & 3.69E-04$\pm$1.82E-04 & -3.33E+00$\pm$9.95E-01 & 0.89 & 1.39E-03\\
153  & 1.85E-01$\pm$3.05E-01 & 3.64E-04$\pm$2.01E-04 & -2.79E+00$\pm$1.23E+00 & 0.43 & 1.07E-03\\
155  & 1.00E-03$\pm$1.87E-01 & 1.16E-04$\pm$1.53E-04 & -2.15E+00$\pm$1.57E+00 & 1.87 & 5.84E-04\\
157  & 2.92E+01$\pm$6.97E+04 & 2.93E-03$\pm$7.66E+00 & -1.00E+00$\pm$1.78E+03 & 1.28 & 7.11E-04\\
159  & 5.83E-01$\pm$4.38E-01 & 6.19E-04$\pm$3.30E-04 & -4.46E+00$\pm$9.71E-01 & 1.51 & 3.12E-03\\
168  & 1.00E-03$\pm$2.98E-01 & 3.79E-04$\pm$4.75E-04 & -1.08E+00$\pm$1.22E+00 & 1.10 & 1.03E-03\\
169  & 1.58E-01$\pm$4.77E-01 & 2.48E-04$\pm$1.66E-04 & -2.54E+00$\pm$2.07E+00 & 1.23 & 8.00E-04\\
171  & 9.75E+00$\pm$7.76E+01 & 3.34E-03$\pm$8.08E-03 & -8.00E+00$\pm$1.69E+02 & 0.93 & 1.21E-04\\
174  & 6.62E-01$\pm$1.39E+00 & 1.01E-04$\pm$2.15E-04 & -5.38E+00$\pm$3.02E+00 & 1.15 & 8.66E-04\\
183  & 1.35E-01$\pm$9.01E-01 & 4.67E-05$\pm$1.78E-04 & -3.33E+00$\pm$5.12E+00 & 0.49 & 1.88E-04\\
187  & 1.00E-03$\pm$4.40E-01 & 1.00E-05$\pm$1.74E-04 & -3.46E+00$\pm$7.40E+00 & 1.05 & 2.59E-05\\
188  & 1.32E-01$\pm$1.87E-01 & 1.37E-03$\pm$3.63E-04 & -1.78E+00$\pm$7.60E-01 & 0.84 & 2.36E-03\\
197  & 1.72E-01$\pm$2.96E-01 & 6.18E-04$\pm$1.29E-03 & -1.71E+00$\pm$1.48E+00 & 0.95 & 1.43E-03\\
199  & 1.00E-03$\pm$3.80E-01 & 1.49E-04$\pm$2.02E-04 & -1.64E+00$\pm$2.60E+00 & 0.54 & 4.05E-04\\
204  & 8.84E+00$\pm$3.66E+01 & 3.98E-03$\pm$1.01E-02 & -8.00E+00$\pm$7.66E+01 & 0.28 & 4.16E-04\\
215  & 2.65E-01$\pm$1.94E-01 & 8.78E-04$\pm$1.93E-03 & -1.57E+00$\pm$1.50E+00 & 1.06 & 1.08E-03\\
223  & 6.98E-01$\pm$5.25E-01 & 6.27E-04$\pm$2.11E-03 & -2.14E+00$\pm$2.57E+00 & 0.7 & 7.79E-04\\
229  & 1.99E-02$\pm$1.63E-01 & 2.55E-04$\pm$2.03E-04 & -2.13E+00$\pm$1.15E+00 & 0.74 & 8.43E-04\\
230  & 2.16E-01$\pm$5.09E-01 & 8.18E-04$\pm$5.68E-04 & -1.60E+00$\pm$1.27E+00 & 0.34 & 1.64E-03\\
236  & 1.11E+00$\pm$1.83E+01 & 3.33E-04$\pm$1.93E-03 & -1.87E+00$\pm$8.96E+00 & 0.81 & 3.60E-04\\
  \noalign{\smallskip}
   \hline
     \noalign{\smallskip}
   \noalign{\hspace{5.cm} Bremsstrahlung model}
     \noalign{\smallskip}
   No &  $N_{\rm H}$  & Norm &  kT   & $\chi_{\rm red}$ & Flux \\
      & (10$^{21}$ cm$^{-2}$) & (ph/cm$^2$/s/keV) & (keV)  &                  & ph/cm$^2$/s \\
   \noalign{\smallskip}
   \hline
   \noalign{\smallskip}
006  & 1.48E-01$\pm$9.19E-02 & 1.81E-03$\pm$8.19E-04 & 1.03E+00$\pm$3.86E-01 & 1.85 & 3.54E-03\\
013  & 2.17E-01$\pm$1.13E-01 & 1.46E-03$\pm$3.77E-04 & 5.53E-01$\pm$1.83E-01 & 2.51 & 3.04E-03\\
036  & 4.19E-02$\pm$4.83E-01 & 3.94E-07$\pm$1.87E-05 & 1.00E-01$\pm$6.02E-01 & 1.1 & 3.21E-04\\
039  & 1.00E-03$\pm$4.52E+00 & 3.25E-08$\pm$1.90E-05 & 9.54E-02$\pm$1.43E+00 & 1.14 & 1.05E-04\\
069  & 1.09E-02$\pm$1.93E-01 & 1.94E-04$\pm$2.48E-04 & 8.65E-01$\pm$1.31E+00 & 0.97 & 4.79E-04\\
087  & 2.91E+01$\pm$9.18E+02 & 4.83E-02$\pm$4.70E+00 & 3.02E-02$\pm$4.66E+00 & 0.56 & 1.70E-04\\
094  & 2.13E-01$\pm$3.15E-01 & 3.15E-04$\pm$3.04E-04 & 1.02E+00$\pm$3.34E+00 & 0.6 & 5.36E-04\\
104  & 1.32E-01$\pm$1.42E-01 & 7.87E-04$\pm$4.66E-04 & 6.59E-01$\pm$3.84E-01 & 0.57 & 1.70E-03\\
112  & 3.47E-02$\pm$1.17E-01 & 4.80E-04$\pm$3.77E-04 & 9.05E-01$\pm$7.24E-01 & 1.77 & 1.25E-03\\
117  & 1.48E-01$\pm$3.07E-01 & 2.30E-04$\pm$2.15E-04 & 3.96E-01$\pm$4.72E-01 & 1.61 & 6.67E-04\\
141  & 7.17E+01$\pm$4.16E+02 & 3.24E+03$\pm$1.15E+05 & 4.84E-02$\pm$3.87E+00 & 1.98 & 3.90E-04\\
181  & 1.00E-03$\pm$1.31E+00 & 5.47E-08$\pm$1.13E-05 & 9.29E-02$\pm$4.91E-01 & 1.75 & 1.83E-04\\
196  & 1.52E-01$\pm$4.08E-01 & 4.01E-04$\pm$1.10E-03 & 5.57E+00$\pm$5.39E+01 & 0.24 & 7.67E-04\\
224  & 5.51E-02$\pm$1.51E-01 & 5.30E-04$\pm$5.82E-04 & 9.75E-01$\pm$9.08E-01 & 1.18 & 1.17E-03\\
  \noalign{\smallskip}
   \hline
  \end{tabular}
\begin{tabular}{cccccc}
   \hline
   \noalign{\smallskip}
   \noalign{\hspace{5.cm} Blackbody model}
     \noalign{\smallskip}
   No &  $N_{\rm H}$  & Norm &  kT   & $\chi_{\rm red}$ & Flux \\
      & (10$^{21}$ cm$^{-2}$) & (ph/cm$^2$/s) &  (keV)  &                  &    ph/cm$^2$/s \\
   \noalign{\smallskip}
   \hline
   \noalign{\smallskip}
004  & 5.72E+00$\pm$1.81E+01 & 1.66E-01$\pm$2.37E+00 & 9.99E-02$\pm$4.70E-01 & 0.88 & 7.00E-04\\
043  & 1.00E-03$\pm$1.60E-01 & 2.81E-03$\pm$2.42E-03 & 1.53E-01$\pm$2.56E-02 & 0.75 & 1.30E-03\\
062  & 1.00E-03$\pm$2.12E-01 & 2.16E-03$\pm$2.56E-03 & 1.48E-01$\pm$3.35E-02 & 0.79 & 8.89E-04\\
067  & 1.73E-01$\pm$3.22E+00 & 2.63E+00$\pm$3.04E+02 & 1.59E-02$\pm$4.95E-01 & 3.16 & 2.89E-04\\
113  & 1.00E-03$\pm$6.06E-02 & 2.34E+00$\pm$8.49E+00 & 1.78E-02$\pm$4.67E-03 & 2.66 & 1.75E-02\\
158  & 5.55E-02$\pm$9.94E-01 & 1.47E-03$\pm$1.04E-02 & 6.76E-02$\pm$4.61E-01 & 1.35 & 1.52E-04\\
160  & 2.84E+01$\pm$1.46E+02 & 5.26E+03$\pm$4.52E+05 & 6.04E-02$\pm$1.99E+00 & 0.53 & 3.47E-04\\
170  & 1.43E+01$\pm$1.28E+02 & 2.26E+04$\pm$2.91E+06 & 4.19E-02$\pm$2.49E+00 & 0.51 & 5.68E-04\\
192  & 1.00E-03$\pm$2.60E-01 & 1.41E-03$\pm$1.27E-03 & 2.18E-01$\pm$7.17E-02 & 1.19 & 8.81E-04\\
195  & 5.57E-02$\pm$1.56E-01 & 5.70E-03$\pm$4.36E-03 & 1.42E-01$\pm$1.78E-02 & 1.69 & 2.09E-03\\
221  & 8.70E-01$\pm$3.59E+00 & 1.44E-01$\pm$2.44E+00 & 4.99E-02$\pm$5.25E-01 & 0.44 & 6.85E-04\\
237  & 1.66E+00$\pm$4.25E+02 & 1.53E-03$\pm$7.74E-01 & 1.00E-01$\pm$9.56E+00 & 0.43 & 8.60E-05\\
238  & 1.00E-03$\pm$1.59E+02 & 1.96E-03$\pm$1.15E+01 & 2.67E-02$\pm$2.10E+01 & 0.84 & 8.49E-05\\
  \noalign{\smallskip}
   \hline
   \noalign{\smallskip}
   \hline
   \end{tabular}
\begin{tabular}{cccccc}
   \hline
     \noalign{\smallskip}
   \noalign{\hspace{5.cm} Bremsstrahlung model}
     \noalign{\smallskip}
   No &  $N_{\rm H}$   & Norm &  kT   & $\chi_{\rm red}$ & Flux \\
      & (10$^{21}$ cm$^{-2}$) & (ph/cm$^2$/s/keV) &  (keV)  &                  & ph/cm$^2$/s \\
   \noalign{\smallskip}
   \hline
   \noalign{\smallskip}
003  & 6.63E-01$\pm$1.16E+01 & 1.95E-06$\pm$1.04E-04 & 1.00E-01$\pm$2.04E+00 & 2.72 & 2.07E-04\\
013  & 1.98E+01$\pm$1.55E+02 & 4.80E-02$\pm$3.13E-01 & 1.00E-01$\pm$3.96E+00 & 0.59 & 2.08E-04\\
016  & 1.00E-03$\pm$5.43E-02 & 6.30E-04$\pm$3.94E-04 & 1.21E+00$\pm$7.22E-01 & 0.98 & 1.56E-03\\
020  & 1.00E-03$\pm$1.29E-01 & 1.79E-04$\pm$2.17E-04 & 6.79E-01$\pm$7.71E-01 & 0.47 & 5.82E-04\\
045  & 1.00E-03$\pm$5.91E-01 & 1.16E-07$\pm$1.02E-05 & 9.84E-02$\pm$2.84E-01 & 2.92 & 2.39E-04\\
065  & 1.00E-03$\pm$3.84E+00 & 2.47E-08$\pm$1.38E-05 & 9.68E-02$\pm$1.31E+00 & 0.57 & 9.15E-05\\
068  & 1.47E-01$\pm$2.09E+00 & 2.79E-07$\pm$2.71E-05 & 9.98E-02$\pm$1.24E+00 & 1.19 & 9.37E-05\\
080  & 1.52E-01$\pm$1.89E-01 & 6.23E-04$\pm$3.60E-04 & 1.46E+00$\pm$3.86E+00 & 1.07 & 7.48E-04\\
083  & 1.07E+00$\pm$3.62E+01 & 3.89E-04$\pm$1.63E-03 & 1.00E+02$\pm$1.72E+04 & 0.12 & 6.23E-04\\
100  & 4.08E-01$\pm$1.61E+00 & 1.24E-04$\pm$3.13E-04 & 2.71E-01$\pm$5.16E-01 & 1.55 & 2.48E-04\\
125  & 1.00E-03$\pm$1.90E+00 & 1.11E-08$\pm$3.72E-06 & 8.26E-02$\pm$4.33E-01 & 2.56 & 8.44E-05\\
126  & 9.74E-01$\pm$6.37E+00 & 1.15E-03$\pm$1.37E-03 & 1.93E+01$\pm$4.81E+02 & 0.5 & 1.76E-03\\
  \noalign{\smallskip}
   \hline
  \end{tabular}
   \begin{tabular}{cccccc}
   \hline
     \noalign{\smallskip}
   \noalign{\hspace{5.cm} Blackbody model}
     \noalign{\smallskip}
   No &  $N_{\rm H}$    & Norm &  kT   & $\chi_{\rm red}$ & Flux \\
      & (10$^{21}$ cm$^{-2}$) & (ph/cm$^2$/s) &  (keV) &           & ph/cm$^2$/s \\
   \noalign{\smallskip}
   \hline
   \noalign{\smallskip}
006  & 1.00E-03$\pm$1.59E-01 & 1.88E-03$\pm$1.89E-03 & 1.36E-01$\pm$4.07E-02 & 1.11 & 7.21E-04\\
007  & 1.07E-01$\pm$4.84E-01 & 1.24E-03$\pm$2.06E-03 & 1.77E-01$\pm$6.42E-02 & 0.73 & 4.69E-04\\
019  & 1.00E-03$\pm$4.15E-01 & 3.02E-02$\pm$5.67E-01 & 2.40E-02$\pm$4.75E-02 & 1.05 & 7.13E-04\\
021  & 7.03E-02$\pm$8.81E-02 & 2.07E+00$\pm$5.51E+00 & 2.63E-02$\pm$1.43E-02 & 1.29 & 1.61E-02\\
023  & 1.00E-03$\pm$3.14E-01 & 1.05E-03$\pm$1.71E-03 & 1.77E-01$\pm$7.69E-02 & 1.88 & 5.12E-04\\
028  & 1.00E-03$\pm$6.02E-01 & 5.51E-04$\pm$7.91E-04 & 2.57E-01$\pm$1.71E-01 & 1.85 & 4.17E-04\\
035  & 3.76E+00$\pm$2.98E+01 & 6.04E+02$\pm$5.19E+04 & 2.98E-02$\pm$6.67E-01 & 0.56 & 1.04E-03\\
037  & 4.07E+01$\pm$2.95E+02 & 1.22E+03$\pm$1.27E+05 & 7.51E-02$\pm$2.96E+00 & 1.64 & 2.51E-04\\
038  & 2.47E+01$\pm$9.19E+01 & 5.50E-02$\pm$9.02E-01 & 2.52E-01$\pm$2.83E+00 & 0.45 & 1.59E-03\\
049  & 1.00E-03$\pm$5.21E-01 & 6.66E-04$\pm$1.94E-03 & 1.57E-01$\pm$1.05E-01 & 1.03 & 2.72E-04\\
053  & 1.00E-03$\pm$1.87E-01 & 2.03E-03$\pm$1.69E-03 & 2.00E-01$\pm$4.92E-02 & 2.58 & 1.12E-03\\
058  & 8.92E-02$\pm$4.57E-01 & 2.57E-03$\pm$5.84E-03 & 1.32E-01$\pm$4.58E-02 & 0.66 & 6.88E-04\\
062  & 1.00E-03$\pm$1.12E-01 & 3.19E-03$\pm$1.76E-03 & 1.78E-01$\pm$3.08E-02 & 0.93 & 1.59E-03\\
085  & 1.00E-03$\pm$5.11E-01 & 6.06E-04$\pm$1.66E-03 & 1.65E-01$\pm$9.48E-02 & 0.42 & 2.28E-04\\
097  & 1.00E-03$\pm$1.48E+00 & 2.67E-02$\pm$2.35E+00 & 1.89E-02$\pm$1.35E-01 & 1.44 & 3.07E-04\\
101  & 1.30E+01$\pm$5.62E+01 & 6.71E-01$\pm$2.13E+01 & 9.83E-02$\pm$1.13E+00 & 0.86 & 2.65E-04\\
107  & 3.33E+01$\pm$1.91E+02 & 1.67E+04$\pm$1.83E+06 & 5.84E-02$\pm$2.38E+00 & 0.55 & 2.26E-04\\
112  & 1.00E-03$\pm$7.96E-02 & 5.71E-03$\pm$1.46E-03 & 2.68E-01$\pm$3.31E-02 & 0.93 & 4.28E-03\\
114  & 3.68E-01$\pm$3.42E+00 & 1.91E-03$\pm$1.47E-03 & 5.50E-01$\pm$4.80E-01 & 0.78 & 1.75E-03\\
118  & 1.73E-01$\pm$6.65E+00 & 1.09E-02$\pm$1.34E+00 & 3.53E-02$\pm$1.74E+00 & 1.78 & 1.09E-04\\
121  & 2.30E-01$\pm$9.66E-01 & 2.01E-03$\pm$1.64E-03 & 2.69E-01$\pm$1.09E-01 & 0.29 & 1.35E-03\\
122  & 1.77E-03$\pm$1.83E-01 & 1.92E-03$\pm$1.97E-03 & 1.42E-01$\pm$6.65E-02 & 0.49 & 7.88E-04\\
   \noalign{\smallskip}
   \hline
   \end{tabular}
\begin{tabular}{rcrlcc}
   \hline
   \noalign{\smallskip}
 Name & Date of & Exposure & XRT coordinate (2000.0)       & Position &
   CR  \\
      & observation  & (sec)~~~ & ~~~~~~RA~~~~~~~~  Decl. & error (\asec) &
  (cts/s)  \\
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
Com11  & 2007-07-17 & 3230 & --                       & --  & $<$0.002  \\
Com12  & 2008-12-01 & 1653 & 12 53 28.00 +25 34 08.9 & 6.1 & 0.015$\pm$0.003  \\
Com15  & 2008-02-22 &  747 & 12 59 54.90 +25 28 09.0 & 7.5 & 0.013$\pm$0.005  \\
Com15  & 2008-02-23 &  558 & 12 59 55.25 +25 28 09.2 & 13.5 & $<$0.006$\pm$0.005 \\
Com25  & 2008-04-20 & 1487 & 12 46 38.18 +25 13 24.6 & 5.8 & 0.010$\pm$0.003  \\
Com28  & 2007-07-19 & 1583 & --                      & -- & $<$0.006  \\
Com28  & 2008-05-11 & 1498 & --                      & -- & $<$0.006  \\
Com31  & 2008-08-15 & 2674 & 12 56 04.38 +24 51 39.5 & 7.7 & 0.003$\pm$0.001 \\
Com33  & 2009-02-15 & 2297 & 12 45 14.9~ +24 53 25~~ & --$^a$ & 0.024$\pm$0.002  \\
Com37 & 2009-11-29 & 3499 & 12 43 09.45 +24 47 03.7 & 5.4 & 0.008$\pm$0.002  \\
Com46  & 2009-02-15 & 4666 & 12 53 08.27 +24 27 48.0 & 5.6 & 0.006$\pm$0.001 \\
Com47  & 2009-02-26 & 1489 & 12 22 14.52 +24 24 20.3 & 7.5 & 0.023$\pm$0.003  \\
Com49  & 2007-07-01 & 1068 & 12 24 31.05 +24 21 05.8 & 10 & 0.003$\pm$0.003  \\
Com50  & 2009-02-26 & 1489 & 12 22 17.42 +24 19 05.0 & --$^a$ & 0.035$\pm$0.004  \\
Com60  & 2008-02-18 & 3626 & --                      & -- & $<$0.002  \\
Com61  & 2007-06-14 & 1726 & 12 30 54.37 +23 52 01.2 & 6.2 & 0.011$\pm$0.003  \\
Com65  & 2009-03-07 & 1221 & --                      & -- & $<$0.006  \\
Com66  & 2007-06-14 & 2079 & --                      & -- & $<$0.003  \\
Com74  & 2007-12-27 &  986 & 13 00 32.75 +23 20 25.4 & 7.7 & 0.008$\pm$0.003  \\
Com84 & 2008-02-18 &  2662 & -- & -- &  $<$0.003 \\
Com89 & 2009-11-29 & 3140 &                        & -- & $<$0.005 \\
Com91 & 2010-02-15 & 2835 &                        & -- & $<$0.003 \\
Com95  & 2007-07-13 & 4046 & 12 31 55.85 +22 48 03.2 & 5.1 & 0.011$\pm$0.002 \\
Com101 & 2007-07-10 & 1862 & 12 52 32.69 +22 33 33.9 & 5.3 & 0.017$\pm$0.003 \\
Com102 & 2007-07-10 & 3877 & 12 26 31.77 +22 33 18.1 & 4.4 & 0.021$\pm$0.002 \\
Com103 & 2007-07-10 & 1862 & 12 52 10.53 +22 33 42.9 & 5.1 & 0.015$\pm$0.003 \\
Com104 & 2007-07-10 & 1862 & 12 51 47.30 +22 32 38.73  & 4.1 & 0.072$\pm$0.007  \\
Com106 & 2007-07-13 &  597 & --                       & --  & $<$0.01 \\
Com120 & 2007-06-13 & 1956 & --                       & --  & $<$0.003  \\
Com126 & 2007-12-04 & 1805 & 12 29 35.48 +21 37 20.6 & 7.0 & 0.004$\pm$0.002 \\
Com139 & 2007-12-04 & 1025 & 12 19 05.18 +21 06 37.0 & 5.6 & 0.033$\pm$0.006 \\
Com146 & 2009-11-29 & 5182 & -- & -- & $<$0.002 \\
Com149 & 2009-11-29 & 5723 & -- & -- & $<$0.003  \\
Com151 & 2012-08-11 &  540 & 12 50 47.79 +20 36 21.9 & 10.2 & 0.010$\pm$0.005  \\
Com155 & 2007-12-03 & 1374 & 12 30 53.50 +20 30 10.3 & 7.1 & 0.010$\pm$0.003 \\
Com165 & 2007-07-21 & 2630 & 12 26 44~~~ +19 50 40~~ & --$^a$  & 0.018$\pm$0.004 \\
Com166 & 2007-12-02 & 5199 & 12 41 51~~~ +19 49 40~~ & --$^a$ & 0.020$\pm$0.005 \\
Com167 & 2007-12-03 & 2735 & 12 36 19~~~  +19 48 11~~~& --$^a$ & 0.010$\pm$0.004  \\
Com168 & 2007-12-02 & 5199 & 12 42 23.29 +19 47 21.8 & 3.8 & 0.040$\pm$0.005  \\
Com171 & 2007-12-02 & 1425 & 12 55 27.86 +19 33 26.0 & 5.2 & 0.033$\pm$0.005  \\
Com180 & 2007-07-25 & 1561 & -- & -- & $<$0.004  \\
Com194 & 2013-03-11 &  373 & --                 & -- & $<$0.02  \\
Com195 & 2007-12-02 &  917 & --                 & -- & $<$0.007  \\
Com201 & 2008-08-14 & 2038 & 12 54 47.50 +17 56 22.7 & 6.5 & 0.009$\pm$0.002  \\
Com208 & 2007-06-14 & 4603 & 12 24 05.13 +17 15 22.8 & 6.8 & 0.002$\pm$0.001  \\
Com212 & 2007-07-22 & 4467 & 12 46 13.51 +17 10 19.9 & 5.4 & 0.003$\pm$0.001  \\
Com217 & 2007-11-12 & 4083 & 12 54 42.3~ +16 56 20 & --$^a$  & 0.009$\pm$0.003 \\
Com219 & 2007-11-09 & 3500 & --                       & --  & $<$0.002  \\
Com220 & 2008-01-25 & 3166 & 12 44 01~~~ +16 53 51~~ & --$^a$ & 0.018$\pm$0.004\\
Com221 & 2007-12-04 & 1619 & -- & -- & $<$0.005  \\
Com225 & 2007-07-28 & 2446 & --                       & --  & $<$0.003  \\
Com228 & 2007-12-05 & 4357 & 12 41 52.5~ +16 33 22~~ & --$^a$ & 0.042$\pm$0.005 \\
Com232 & 2007-11-12 & 1454 & --                       & --  & $<$0.006 \\
Com233 & 2007-11-09 &  968 & 12 42 50.98 +16 18 20.5 & 11 & 0.003$\pm$0.002 \\
Com234 & 2007-12-04 & 3255 & 12 34 38.23 +16 05 44.4 & 5.4 & 0.009$\pm$0.002 \\
Com236 & 2007-12-05 & 1377 & 12 39 45.04 +16 05 56.5 & 5.0 & 0.022$\pm$0.004 \\
Com237 & 2007-12-04 & 1054 & --                      & -- & $<$0.006 \\
  \noalign{\smallskip}
  \hline
  \end{tabular}
\begin{tabular}{rcrlcc}
   \hline
   \noalign{\smallskip}
 Name & Date of & Exposure & XRT coordinate (2000.0)       & Position &
   CR  \\
      & observation  & (sec)~~~ & ~~~~~~RA~~~~~~~~  Decl. & error (\asec) &
  (cts/s)  \\
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
Sge5   & 2007-07-10 & 3654 & 19 53 14.97 +23 50 43.7 & 6.0 & 0.004$\pm$0.001 \\
Sge8   & 2007-11-24 & 8318 & 19 57 26.30 +23 28 46.9 & 4.1 & 0.018$\pm$0.002 \\
Sge9   & 2008-02-17 & 3658 & -- & -- & $<$0.002  \\
Sge10  & 2008-02-17 & 6489 & 19 43 14.15 +23 20 15.9 & 5.3 & 0.003$\pm$0.001 \\
Sge11  & 2007-11-28 & 3514 & 20 13 51.56 +23 17 51.8 & 6.3 & 0.004$\pm$0.001 \\
Sge12  & 2007-08-07 &  666 & 20 15 34.24 +23 12 47.8 & 8.0 & 0.016$\pm$0.006 \\
Sge12  & 2008-01-08 & 5874 & 20 15 34.44 +23 12 57.8 & 4.2 & 0.021$\pm$0.002 \\
Sge14  & 2007-07-25 & 2187 & 20 18 05.27 +23 03 48.5 & 6.0 & 0.009$\pm$0.002 \\
Sge14  & 2007-10-17 & 1622 & 20 18 30.81 +22 56 21.2 & 9.1 & 0.004$\pm$0.002 \\
Sge15  & 2007-11-29 & 2163 & --                       & --  & $<$0.003 \\
Sge15  & 2008-02-29 & 1675 & --                       & --  & $<$0.004 \\
Sge17  & 2007-11-29 & 3363 & 20 03 24.91 +22 59 53.9 & 5.3 & 0.010$\pm$0.002 \\
Sge17  & 2008-06-17 & 3123 & 20 03 24.77 +22 59 48.9 & 6.1 & 0.007$\pm$0.002 \\
Sge25  & 2008-02-28$^a$ & 3865 & --                       & --  & $<$0.002  \\
Sge26  & 2008-03-01 & 3533 & 20 10 48.93 +22 21 37.4 & 4.4 & 0.026$\pm$0.003 \\
Sge29  & 2007-12-24 & 8271 & 20 16 17.90 +22 06 11.2 & 4.4 & 0.010$\pm$0.001 \\
Sge30  & 2007-07-24 & 3745 & 19 49 58.55 +22 04 34.6 & 5.3 & 0.010$\pm$0.002 \\
Sge30  & 2008-05-15 & 6717 & 19 49 58.52 +22 04 34.5 & 4.5 & 0.012$\pm$0.002 \\
Sge32  & 2007-12-28 & 4500 & --                       & --  & $<$0.001  \\
Sge34  & 2008-06-17 & 2728 & 20 09 23.53 +21 42 57.0 & 6.5 & 0.006$\pm$0.002 \\
Sge36  & 2007-07-24 & 5355 & --                       & --  & $<$0.001  \\
Sge39  & 2008-02-29 & 4695 & 20 07 53.41 +21 15 19.1 & 5.3 & 0.007$\pm$0.001 \\
Sge46  & 2008-02-28 & 4191 & --                      & --  & $<$0.002  \\
Sge48  & 2007-07-25 & 2736 & 19 53 10.45 +20 43 53.6 & 7.5 & 0.003$\pm$0.001 \\
Sge48  & 2007-10-19 & 2462 & 19 53 10.23 +20 43 50.9 & 6.4 & 0.006$\pm$0.002 \\
Sge48  & 2007-10-21 & 2456 & 19 53 10.36 +20 43 51.2 & 5.1 & 0.015$\pm$0.003 \\
Sge50  & 2007-12-19 & 2946 & 19 41 08.43 +20 08 45.0 & 5.0 & 0.019$\pm$0.003 \\
Sge51  & 2007-10-17 & 2775 & --                      & -- & $<$0.002 \\
Sge52  & 2009-02-23 & 2677 & 19 57 01.70 +20 05 54.3 & 5.7 & 0.010$\pm$0.002 \\
Sge53  & 2008-02-23 & 1379 & 19 53 54.78 +19 59 04.9 & 5.4 & 0.023$\pm$0.004 \\
Sge54  & 2007-12-27 & 4522 & 20 13 05.46 +19 56 46.1 & 4.7 & 0.004$\pm$0.001 \\
Sge56  & 2007-12-18 & 2291 & 19 40 28.14 +19 38 25.0 & 5.8 & 0.010$\pm$0.003 \\
Sge57  & 2007-12-19 & 5116 & 19 56 55.39 +19 35 49.8 & 4.5 & 0.016$\pm$0.002 \\
Sge58  & 2007-12-18 &  993 & 19 44 32.95 +19 31 44.7 & 5.6 & 0.034$\pm$0.007 \\
Sge59  & 2007-12-18 & 2291 & --                      & --  & $<$0.003 \\
Sge60  & 2007-11-23 & 3205 & 20 19 19.16 +19 24 53.1 & 4.4 & 0.026$\pm$0.003 \\
Sge60  & 2008-04-23 & 1830 & 20 19 18.93 +19 24 52.0 & 4.7 & 0.034$\pm$0.005 \\
Sge63  & 2007-11-22 & 3466 & 20 18 14.55 +19 04 54.4 & 6.1 & 0.006$\pm$0.002 \\
Sge64  & 2007-07-18 & 4054 & 19 53 03.30 +18 51 58.0 & 4.3 & 0.025$\pm$0.003 \\
Sge65  & 2008-12-09 & 1384 & 20 07 41.11 +18 39 17.2 & 5.9 & 0.020$\pm$0.004 \\
Sge65  & 2009-03-02 &  692 & 20 07 40.95 +18 39 25.2 & 7.7 & 0.017$\pm$0.006 \\
Sge68  & 2008-03-03 & 2081 & 20 11 11.23 +18 31 03.1 & 5.9 & 0.012$\pm$0.003 \\
Sge69  & 2007-07-18 & 4075 & --                       & --  & $<$0.001 \\
Sge70  & 2007-12-27 & 2292 & 19 55 56.98 +18 28 57.2 & 5.2 & 0.018$\pm$0.003 \\
Sge71  & 2007-12-29 & 5536 & 20 05 08.25 +18 25 33.6 & 4.6 & 0.013$\pm$0.002 \\
Sge72  & 2007-11-25 & 4068 & 20 02 33.39 +18 22 11.9 & 6.2 & 0.005$\pm$0.001 \\
Sge73  & 2008-06-17 & 2998 & --                       & --  & $<$0.002 \\
Sge75  & 2007-12-16$^a$ & 2368 & --                       & --  & $<$0.003 \\
Sge77  & 2008-03-02 & 4183 & --                       & --  & $<$0.002 \\
Sge78  & 2007-12-20 & 4487 & --                       & --  & $<$0.001  \\
Sge78  & 2007-12-21 & 3559 & --                       & --  & $<$0.002 \\
Sge79  & 2007-07-23 & 4292 & --                       & -- & $<$0.002 \\
Sge81  & 2007-12-27 & 2966 & 20 04 36.19 +17 40 43.7 & 5.0 & 0.014$\pm$0.002 \\
Sge82  & 2007-12-02 & 4547 & 19 42 57.08 +17 36 52.3 & 6.8 & 0.002$\pm$0.001 \\
Sge83  & 2007-12-03 & 1439 & 20 05 44.92 +17 35 51.7 & 6.2 & 0.012$\pm$0.003 \\
Sge84  & 2007-07-18$^a$ & 1613 & -- & -- & $<$0.003 \\
Sge92  & 2007-12-16 & 4203 & 20 05 25.83 +17 10 01.7 & 8.6 & 0.002$\pm$0.001 \\
Sge95  & 2007-12-17 & 2869 &  --                      & --  & $<$0.001 \\
Sge96  & 2007-12-07 & 3799 & 20 09 30.18 +17 06 28.3 & 6.0 & 0.005$\pm$0.001 \\
Sge99  & 2007-12-17 & 1854 & --                    & --  & $<$0.003 \\
Sge109 & 2007-12-09 & 4517 & 20 15 04.12 +16 22 27.7 & 4.1 & 0.024$\pm$0.003 \\
Sge110 & 2007-12-14 & 2945 & 19 56 41.46 +16 25 58.5 & 6.4 & 0.003$\pm$0.001 \\
Sge115 & 2007-11-27 & 1075 & 19 54 25.08 +15 57 41.8 & 8.0 & 0.009$\pm$0.003 \\
Sge117 & 2007-11-22 & 4517 & 20 18 45.07 +15 50 47.6 & 6.7 & 0.003$\pm$0.002 \\
Sge120 & 2007-12-08 & 1366 & 20 13 58.79 +15 44 32.7 & 4.8 & 0.049$\pm$0.007 \\
Sge120 & 2007-12-18 & 1919 & 20 13 58.79 +15 44 28.3 & 4.2 & 0.078$\pm$0.007 \\
Sge124 & 2007-11-28 & 3995 & 19 42 50.13 +15 22 53.6 & 5.5 & 0.007$\pm$0.002 \\
Sge127 & 2007-11-22 & 6215 & 20 17 03.96 +15 02 41.1 & 11  & 0.002$\pm$0.001 \\
Sge128 & 2007-11-25 & 6977 & 19 43 05.12 +14 56 13.9 & 4.1 & 0.021$\pm$0.002 \\
Sge132 & 2007-11-11 & 4098 & 20 10 14.08 +14 31 58.8 & 4.2 & 0.029$\pm$0.003 \\
  \noalign{\smallskip}
  \hline
  \end{tabular}

==> (inline-2) <==
\begin{longtable}{cccrrc}
\caption{\label{sdss} Optical objects in the Com field with
existing SDSS-III spectra where the source ID refers to Table \ref{comopt}. }\\
\hline\hline
  Source ID & Plate & MJD & Fiber & Ident. & z \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Source ID & Plate & MJD & Fiber & Ident. & z \\
\hline
\endhead
\hline
\endfoot
003a & 2661 & 54505 & 550 &    QSO & 0.1957 \\ 
007a & 2660 & 54504 & 454 &    QSO & 0.6680 \\ 
008a & 2658 & 54502 & 617 & GALAXY & 0.0668 \\ 
010a & 2658 & 54502 & 464 &    QSO & 0.1598 \\ 
012a & 2661 & 54505 & 516 &    QSO & 0.1417 \\ 
014b & 2657 & 54502 & 543 &    QSO & 0.6789 \\ 
020a & 2660 & 54504 & 431 & GALAXY & 0.1834 \\ 
024a & 2659 & 54498 & 464 &    QSO & 0.3408 \\ 
025b & 2660 & 54504 & 640 & GALAXY & 0.0844 \\ 
026a & 2658 & 54502 & 111 &    QSO & 0.0637 \\ 
027a & 2659 & 54498 & 591 &    QSO & 0.5447 \\ 
027b & 2660 & 54504 & 350 &   STAR & 0.0000 \\ 
029a & 2660 & 54504 & 183 &    QSO & 0.5865 \\ 
030a & 2658 & 54502 & 154 &    QSO & 0.2679 \\ 
032a & 2661 & 54505 & 213 & GALAXY & 0.2465 \\ 
035a & 2660 & 54504 & 161 &    QSO & 0.2184 \\ 
038a & 2658 & 54502 & 107 &    QSO & 0.5471 \\ 
040a & 2658 & 54502 & 164 & GALAXY & 0.2187 \\ 
042b & 2661 & 54505 &  47 &    QSO & 1.2078 \\ 
044a & 2662 & 54505 & 392 &    QSO & 0.3710 \\ 
045a & 2660 & 54504 & 278 &    QSO & 0.1856 \\ 
045a & 3374 & 54948 & 507 &    QSO & 0.1856 \\ 
047a & 2658 & 54502 & 213 &    QSO & 0.1167 \\ 
048a & 2660 & 54504 & 226 &    QSO & 0.8282 \\ 
049a & 2658 & 54502 &  98 &    QSO & 1.0444 \\ 
051a & 2660 & 54504 &  58 &    QSO & 0.4647 \\ 
052b & 2662 & 54505 & 311 & GALAXY & 0.1406 \\ 
054a & 2661 & 54505 & 319 &    QSO & 0.5071 \\ 
055a & 2658 & 54502 &  11 &    QSO & 0.3795 \\ 
056a & 2661 & 54505 & 197 &    QSO & 0.1884 \\ 
059a & 2658 & 54502 & 242 & GALAXY & 0.1318 \\ 
061a & 2659 & 54498 & 207 &    QSO & 0.3985 \\ 
062e & 2647 & 54495 & 450 &    QSO & 0.1382 \\ 
065a & 2647 & 54495 & 407 &    AGN & 0.1377 \\
067a & 2647 & 54495 & 525 &   STAR & 0.0001 \\ 
068a & 2662 & 54505 & 293 &    QSO & 0.2583 \\ 
070a & 2660 & 54504 &  93 & GALAXY & 0.1947 \\ 
070b & 2648 & 54485 & 406 &    QSO & 1.1775 \\ 
072b & 3374 & 54948 & 178 &   STAR & 0.0005 \\ 
074a & 2662 & 54505 & 212 &    QSO & 0.2728 \\ 
075a & 2646 & 54479 & 531 &    QSO & 0.1606 \\ 
077a & 2648 & 54485 & 379 &    QSO & 0.6667 \\ 
078b & 2648 & 54485 & 364 &    QSO & 1.3866 \\ 
079a & 2647 & 54495 & 618 &    QSO & 0.3412 \\ 
081a & 2648 & 54485 & 580 &    QSO & 0.9669 \\ 
082a & 2648 & 54485 & 334 &    QSO & 0.7227 \\ 
083a & 2648 & 54485 & 367 &    QSO & 0.5299 \\ 
084a & 2647 & 54495 & 547 &    QSO & 0.2034 \\ 
089b & 2645 & 54477 & 481 & GALAXY & 0.1405 \\ 
090a & 2645 & 54477 & 519 & GALAXY & 0.0760 \\ 
095a & 2647 & 54495 & 426 &    QSO & 0.1603 \\ 
097a & 2647 & 54495 & 394 &    QSO & 0.5538 \\ 
097b & 2646 & 54479 & 627 &   STAR & 0.0003 \\ 
098b & 2646 & 54479 & 432 & GALAXY & 0.4821 \\ 
100a & 2649 & 54212 & 484 &    QSO & 0.0862 \\ 
101b & 2649 & 54212 & 421 &    QSO & 0.2113 \\ 
102b & 2646 & 54479 & 506 &    QSO & 0.1296 \\ 
105a & 2648 & 54485 & 344 &    QSO & 0.1019 \\ 
107a & 2647 & 54495 & 160 &    QSO & 0.5230 \\ 
108a & 2646 & 54479 & 173 &    QSO & 0.4365 \\ 
109a & 2646 & 54479 & 113 &    QSO & 0.3392 \\ 
110a & 2646 & 54479 & 171 &    QSO & 1.0040 \\ 
115a & 2647 & 54495 & 318 &   STAR & 0.0000 \\ 
115c & 2646 & 54479 &  68 & GALAXY & 0.2257 \\ 
116a & 2647 & 54495 & 101 &    QSO & 0.1798 \\ 
119a & 2646 & 54479 & 141 &    QSO & 0.4363 \\ 
121b & 2647 & 54495 & 145 &   STAR & 0.0006 \\ 
122a & 2648 & 54485 & 290 & GALAXY & 0.1114 \\ 
124a & 2646 & 54479 & 283 &    QSO & 0.3478 \\ 
126a & 2647 & 54495 & 288 &    QSO & 0.3484 \\ 
127a & 2647 & 54495 & 256 &    QSO & 0.2336 \\ 
128a & 2649 & 54212 &  44 &    QSO & 0.0757 \\ 
130a & 2649 & 54212 & 249 &    QSO & 0.2354 \\ 
131a & 2648 & 54485 &  99 & GALAXY & 0.1156 \\ 
132a & 2647 & 54495 & 204 &    QSO & 0.1897 \\ 
133a & 2647 & 54495 &  10 &    QSO & 1.4783 \\ 
134a & 2646 & 54479 & 204 &    QSO & 0.4338 \\ 
138a & 2613 & 54481 & 453 & GALAXY & 0.1089 \\ 
139a & 2610 & 54476 & 575 & GALAXY & 0.0514 \\ 
139b & 2611 & 54477 & 329 &   STAR & 0.0002 \\ 
139b & 3172 & 54863 & 523 &   STAR & 0.0002 \\ 
140a & 2647 & 54495 & 128 &    QSO & 0.1391 \\ 
141a & 2613 & 54481 & 523 &   STAR & 0.0001 \\ 
144a & 2612 & 54480 & 330 &    QSO & 0.3338 \\ 
146a & 2611 & 54477 & 369 & GALAXY & 0.0851 \\ 
148a & 2613 & 54481 & 617 &    QSO & 1.3540 \\ 
149a & 2610 & 54476 & 515 & GALAXY & 0.1963 \\ 
150a & 2612 & 54480 & 590 &    QSO & 0.5678 \\ 
151c & 2614 & 54481 & 623 &    QSO & 0.8401 \\ 
152a & 2611 & 54477 & 496 &    QSO & 0.6332 \\ 
153a & 2616 & 54499 & 367 &    QSO & 0.0756 \\ 
155a & 2612 & 54480 & 504 &    QSO & 0.4287 \\ 
156a & 2615 & 54483 & 570 &    QSO & 0.0806 \\ 
156a & 2616 & 54499 & 398 & GALAXY & 0.0801 \\ 
159a & 2613 & 54481 & 342 &    QSO & 0.0636 \\ 
163a & 2614 & 54481 & 350 &    QSO & 0.2394 \\ 
164a & 2615 & 54483 & 342 &   STAR & 0.0001 \\ 
165a & 2611 & 54477 &  80 & GALAXY & 0.2231 \\ 
167a & 2613 & 54481 & 476 & GALAXY & 0.2139 \\ 
168a & 2614 & 54481 & 279 &    QSO & 0.1603 \\ 
168c & 2613 & 54481 & 623 &   STAR & 0.0000 \\ 
169a & 2610 & 54476 & 120 &    QSO & 0.2246 \\ 
171a & 2615 & 54483 & 462 &    QSO & 0.1313 \\ 
172a & 2612 & 54480 & 170 & GALAXY & 0.1605 \\ 
173b & 2614 & 54481 & 308 &    QSO & 0.5417 \\ 
174a & 2615 & 54483 & 266 &    QSO & 0.2790 \\ 
175a & 2614 & 54481 & 167 &    QSO & 0.6930 \\ 
178a & 2615 & 54483 & 318 &    QSO & 0.4994 \\ 
178b & 2614 & 54481 &  21 &    QSO & 0.9963 \\ 
183a & 2614 & 54481 & 255 &    QSO & 0.2223 \\ 
184a & 2615 & 54483 & 257 &    QSO & 0.5992 \\ 
185a & 2610 & 54476 &  43 &    QSO & 0.1970 \\ 
187a & 2614 & 54481 &   1 &    QSO & 0.7224 \\ 
188c & 2600 & 54243 & 404 & GALAXY & 0.0711 \\ 
193c & 2597 & 54231 & 575 &    QSO & 1.4015 \\ 
194b & 2599 & 54234 & 538 &    QSO & 0.2502 \\ 
195a & 2598 & 54232 & 577 & GALAXY & 0.1341 \\ 
197c & 2601 & 54144 & 372 & GALAXY & 0.0667 \\ 
199a & 2599 & 54234 & 478 &    QSO & 0.2540 \\ 
200a & 2601 & 54144 & 433 &    QSO & 0.0753 \\ 
202a & 2601 & 54144 & 516 &    QSO & 0.3526 \\ 
203a & 2601 & 54144 & 344 & GALAXY & 0.1670 \\ 
204a & 2601 & 54144 & 271 &    QSO & 0.2630 \\ 
206b & 2601 & 54144 & 306 &    QSO & 0.5478 \\ 
207a & 2598 & 54232 & 148 &    QSO & 0.4067 \\ 
209a & 2600 & 54243 & 560 &    QSO & 1.2822 \\ 
210a & 2599 & 54234 & 119 & GALAXY & 0.0720 \\ 
212a & 2600 & 54243 &  32 & GALAXY & 0.0804 \\ 
215a & 2599 & 54234 & 268 &   STAR & 0.0003 \\ 
216a & 2599 & 54234 & 191 & GALAXY & 0.3806 \\ 
218a & 2599 & 54234 & 276 &    QSO & 0.2085 \\ 
223a & 2598 & 54232 & 140 &    QSO & 2.4468 \\ 
225b & 2602 & 54149 &  50 & GALAXY & 0.0763 \\ 
226b & 2597 & 54231 & 212 &   STAR & 0.0001 \\ 
227b & 2602 & 54149 & 134 & GALAXY & 0.0635 \\ 
231a & 2600 & 54243 &  55 &    QSO & 0.5552 \\ 
235a & 1768 & 53442 & 620 &    QSO & 0.0711 \\ 
236b & 1769 & 53502 & 444 & GALAXY & 0.0702 \\ 
236d & 2600 & 54243 & 207 & GALAXY & 0.2808 \\ 
\end{longtable}

%%%%%%%%%%%% optisch
%%%%%%%%%%%%

\begin{subtables}

\begin{longtable}{rcrllccrrrll}
\caption{\label{comopt} Optical objects in or near the ROSAT X-ray error 
 circle in the Com field. } \\
\hline\hline
  No  & Coordinates (2000.0) & D   & Designation & Name if & Type & 
   Spec. & R~~ & B~~ & V~~ & ~Ampl. & $\!\!$log(\fxv)\\
      &      R.A ~~~~~ Decl.     & \asec &  & variable&     &   
     & mag & mag & mag & ~~mag  &\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  No  & Coordinates (2000.0) & D   & Designation & Name if & Type & 
   Spec. & R~~ & B~~ & V~~ & ~Ampl. & $\!\!$log(\fxv)\\
      &      R.A ~~~~~ Decl.     & \asec&  & variable&     &   
    & mag & mag & mag & ~~mag & \\
\hline
\endhead
\hline
\endfoot
001  a & 12 33 56.7 +26 02 33&    13&               &               & AGN?   &         & 18.6 & 18.7 & 18.6 &          & +0.31\\
002  a & 12 36 02.0 +25 59 20&   ~40& NGC 4565      & ULX-4        &  ULX  &         &      & 10.4 &      &           &--\\
003  a & 12 54 09.1  +25 55 24&    2&         &  S10944 Com  & QSO    &         & 16.9 & 16.7 & 16.8 & 16.6--18:  &+0.15\\
004  a & 12 23 08.5 +25 51 06&    14& HD 107793     &               &        & F8V     &  8.8 &  9.6 &  9.1 &         & -2.89 \\
005  a & 12 24 03.5 +25 51 06&    15& HD 107935     &               &        & Am      &    - &  7.0 &  6.7 &         & -4.84 \\
006  a & 12 22 30.3 +25 50 46&    23& HD 107700     &               &        & F2      &    - &  5.4 &  4.9 &         & -3.91 \\
007  a & 12 41 36.0 +25 52 51&     8&               &  S10945 Com  & QSO    &         & 17.2 & 17.3 & 17.2 & 16.9--18.5& -0.24\\
008  a & 12 28 12.8 +25 49 34&     5& GSC 1989 2197 &  S10966 Com  & AGN    &         & 15.6 & 16.4 & 15.9 & 16.6--18: & -0.97\\
009  a & 12 20 45.6 +25 45 57&    14& HD 107399     &               &        & F8V     &  8.6 &  9.7 &  9.0 &         & -3.82 \\
010  a & 12 24 11.2 +25 43 43&    16&               &               & QSO    &         & 17.6 & 18.7 & 18.0 &         & -0.06 \\
011  a & 12 35 15.2 +25 42 24&    27& GSC 1990 2034 &               &        &         & 14.1 & 17.1 & 16.0 &         &  -1.02\\
     b & 12 35 15.3 +25 42 19&    30& GSC 1990 2062 &               &        &         & 14.1 & 16.9 & 15.5 &         &  -1.19\\
012  a & 12 53 28.1 +25 34 09&     9&               &               & QSO    &         & 14.7 & 17.2 & 15.6 &          & -0.84\\
013  a & 12 25 02.6 +25 33 43&    13& HD 108102     &  IL Com       & RS     & F8      &    7.9 &  8.4 &  7.9 & 0.04   & -2.77\\
014  a & 12 17 54.7 +25 29 21&    22&               &               &        &         & 15.9 & 17.0 & 16.3 &          & -0.95\\
     b & 12 17 56.8 +25 29 27&    26& 4C 25.39      &               & QSO    &         & 17.5 & 17.5 & 17.5 &          & -0.47\\
015  a & 12 59 55.4 +25 28 11&    14&  GSC 1993 2297 & C            &        &         & 11.5 & 13.7 & 12.3 &          & -2.26\\
     b & 12 59 54.5 +25 27 57&     7&               &  V?           &        &         & 18.7 & 18.9 & 18.8 &          & +0.34\\
016  a & 12 51 38.9 +25 30 34&    12& HD 111813     &               &        & K1V     &  8.4 & 10.0 &  9.0 &          & -3.55\\
017  a & 12 50 26.6 +25 30 04&    11& NGC 4725      &               & SY2    &         & 10.1 & 11.6 & 10.7 &          & -2.88\\
018  a & 12 39 43.5 +25 30 46&     8&  GSC 1990 541 & C             &        & M4.5    & 13.2 & 16.2 & 14.3 &          & -1.58\\
019  a & 12 54 15.1 +25 24 40&    15&               &               & G      &         & 17.5 & 19.0 & 18.1 &          & +0.10\\
020  a & 12 40 10.7 +25 21 31&     2&               &               & GCl?   &         & 16.4 & 18.6 & 17.2 &          & -0.63\\
021  a & 12 59 23.6 +25 15 06&    25&               &               & AGN?   &         & 18.2 & 18.6 & 18.4 &          & +0.04\\
022  a & 12 30 14.1 +25 18 07&     6& GSC 1989 2067&               & BLL    &         & 16.1 & 16.8 & 16.4 &           &+0.28\\
023  a & 12 38 43.5 +25 17 33&    31&               &  V?           &        & FG      & 15.3 & 16.5 & 15.8 &          & -1.18\\
024  a & 12 30 43.8 +25 14 53&     5&               &               & QSO    &         & 19.1 & 19.2 & 19.1 &          & +0.42\\
025  a & 12 46 38.8 +25 13 04&  38&                 &               &        &         & 13.6 & 14.6 &  -- &          & -2.18 \\
     b & 12 46 38.4 +25 13 18&  52&                 &               & G      &         & 18.3 & 18.6 &  -- &          & -0.06 \\
026  a & 12 26 04.2 +25 06 37&     8&1E 1223.5 +2522&               & AGN    &         & 14.4 & 15.3 & 14.7 &          & -1.33\\
027  a & 12 36 51.6 +25 07 51&    10&               &  S10967 Com  & QSO    &         & 17.3 & 17.4 & 17.3 & 16.7--17.5 &+0.34\\
     b & 12 36 52.5 +25 07 51&    22&               &               &        &         & 17.9 & 18.9 & 18.3 &          & +0.74\\
028 a & 13 00 42.7 +24 58 28&    18&               &               & AGN?    &         & 19.2 & 19.5 & --  &           &+0.26\\
029  a & 12 40 55.2 +25 00 59&    15&               &               & QSO    &         & 17.5 & 17.3 & 17.4 &          & -0.01\\
     b & 12 40 54.5 +25 00 32&    22&               &               & AGN?   &         & 16.9 & 18.4 & 17.5 &          & +0.03\\
030  a & 12 25 39.5 +24 58 36&     6&2E 1223.1 +2515&  V            & SY 1.5 &         & 16.0 & 16.6 & 16.2 & 16.6--17.4 &+0.03\\
031  a & 12 56 04.4 +24 51 34 &  15&               &                & AGN?       &         & 19.5 &  --  &  --  &          & +0.62\\
032  a & 12 49 58.9 +24 52 33&    27&               &               & AGN    &         & 18.0 & 18.2 & 18.1 &          &-0.27 \\
033~~\,& ---                 &      &               &               & GCl    &     &      &      &      &       &   -- \\
034  a & 12 30 16.2 +24 51 56&    16& GSC 1989 2380 &  S10968 Com  & RS,E     & M       & 12.9 & 15.3 & 13.8 & 15.0--15.4 &-1.71\\
035  a & 12 42 06.6 +24 52 23&     8&               &               & QSO    &         & 18.6 & 18.8 & 18.7 &          & +0.36\\
036  a & 12 48 48.4 +24 50 28&   9& HR 4864         &               &        & G7V     &    - &  7.2 &  6.4 &          & -4.43\\
037  a & 12 43 09.5 +24 47 06&    15& GSC 1990 1861 &  S10969 Com  & CA   & K/M & 12.6 & 15.3 & 13.6 & 15.3--15.6 &-1.79\\
     b & 12 43 07.3 +24 47 17&    19&               &               & AGN?   &         & 18.9 & 19.1 & 19.0 &        & +0.37  \\
038  a & 12 25 57.9 +24 38 16&     8&               &               & QSO    &         & 17.8 & 17.5 & 17.7 &        &  -0.12 \\
039  a & 12 35 33.9 +24 39 19&     9& GSC 1990 2631 &  S10970 Com  & CA?   &  M  & 12.2 & 14.9 & 13.2 & 14.7--15.2 &-2.35\\
040  a & 12 24 24.2 +24 36 24&    16& 1E 1221+2452  &  S10971 Com  & BLL    &         & 16.7 & 16.9 & 16.8 & 16.6--17.8 &+0.17\\
041  a & 12 55 39.3 +24 30 26&    12&               &               & AGN?   &         & 18.4 & 18.1 & 18.3 &          &+0.19 \\
042  a & 12 56 05.8 +24 29 19&    12&               &               & QSO    &         & 19.0 & 18.3 & 18.7 &          &+0.79 \\
     b & 12 56 03.0 +24 29 23&    27&               &               & QSO    &         & 19.0 & 18.9 & 19.0 &          & +0.91\\
043  a & 12 29 41.0 +24 31 15&     9& GSC 1989 3015 &  HZ Com       & RS     & G8V    &  9.3 & 10.5 &  9.8 &   9.7--9.8   &-2.39\\
044  a & 12 58 46.7 +24 27 39&     3&               &               & QSO    &         & 17.7 & 17.8 & 17.7 &          & +0.15\\
045  a & 12 39 18.8 +24 31 44&     7&               &  S10940 Com   & SY1    &         & 17.7 & 17.6 & 17.7 & 17--18.5   &+0.69\\
046  a & 12 53 08.2 +24 27 50&    15&               &               & AGN?   &         & 19.1 & 19.2 & 19.1 &          & +0.22\\
     b & 12 53 07.2 +24 28 05&    25&               &               &        &         & 19.1 & 20.3 & 18.0 &          & +0.22\\
047  a & 12 22 14.6 +24 24 21&    23&               &               & QSO    &         & 17.1 & 17.5 & 17.3 &          &-0.57 \\
%     b & 12 22 13.9 +24 23 36&   8&                 &               &        &         & 20.0 & 19.8 &    - &          &+0.57\\
048  a & 12 40 09.1 +24 25 31&     0&               &               & QSO    &         & 16.6 & 16.8 & 16.7 &          & -0.28\\
049  a & 12 24 30.7 +24 21 06&    14&               &               & QSO    &         & 19.0 & 19.2 & 19.1 &          & +0.31\\
     b & 12 24 31.7 +24 20 55&    20&               &               &        &         & 19.0 & 19.4 & 19.2 &          & +0.35\\
     c & 12 24 28.4 +24 20 39&    28&               &               &        & K       & 16.1 & 16.7 & 16.3 &          & -0.81\\
050~~\,& ---                &       &               &               & GCl    &         &      &      &      &           &--\\
051  a & 12 44 33.3 +24 20 05&    14&               &  S10972 Com  & QSO    &       & 18.4 & 18.4 & 18.4 & 17.2-18.4 &-0.45\\
052  a & 12 57 31.1 +24 12 34&    11&               &              &        &         & 17.8 & 18.3 & 16.5 &       & +0.82\\
     b & 12 57 31.9 +24 12 40&     8&               &  S10941 Com  & BLL    &         & 15.7 & 17.7 & 17.8 & 17-18 & +1.40\\
053  a & 12 56 38.8 +24 12 54&    32&               &               & AGN?       &         & 18.6  & 18.8 & 18.0&           & -0.21\\
054  a & 12 48 40.4 +24 12 41&    26&               &               & QSO    &         & 17.8 & 18.0 & 17.9 &          &-0.15 \\
055  a & 12 27 10.6 +24 09 47&    13&               &               & QSO    &         & 17.6 & 17.6 & 17.6 &          &-0.11 \\
056  a & 12 51 42.3 +24 04 35&     4&               &  S10973 Com   & SY     &       & 17.6 & 17.7 & 17.6 & 16.5-18   &+0.35\\
057  a & 12 58 51.5 +23 55 26&     9&  PGC 44513    &               & SY    &         & 13.8 & 15.3 & 14.4 &          & -0.41\\
058  a & 12 28 20.1 +23 57 51&    15& GSC 1989 369  &               &       &  K      & 11.9 & 13.1 & 12.4 &       & -2.26\\
059  a & 12 21 59.8 +23 54 43&    22&               &               & G      &        & 14.2 & 17.5 & 15.4 &           &-1.13\\
060~~\,& ---    &          &               &               &        &         &      &      &      &          & --\\
061  a & 12 30 54.5 +23 52 03&     8&               &               & AGN    &         & 17.6 & 17.3 & 17.5 &          & -0.16\\
     b & 12 30 55.1 +23 51 48&     9&               &               & AGN?   &         & 18.5 & 18.6 & 18.5 &          & +0.24\\
062  a & 12 34 38.6 +23 50 16&     6&               &               & AGN?   &        & 17.3 & 18.0 & 17.6 &          & +0.56\\
     b & 12 34 37.2 +23 50 08&    21&               &               &  G     &        & 18.0 & 19.1 & 18.4 &           &+0.88\\
     c & 12 34 38.3 +23 49 47&    24&               &               & AGN?   &        & 15.7 & 18.0 & 16.6 &           &+0.16\\
     d & 12 34 37.1 +23 50 17&    23&               &               & AGN?   &        & 17.4 & 19.1 &  --  &           &+0.94\\
     e & 12 34 39.0 +23 50 06&     6&               &               & QSO    &        & 15.4 & 18.4 & 17.1 &           &+0.36\\
063  a & 12 32 40.7 +23 48 06&     8& GSC 1989 2738 &               &        &         & 10.3 & 11.1 & 10.3 &          & -2.33\\
064  a & 12 52 58.5 +23 43 13&  12&                 &               & UV?      &     &  20.0 & 22.0   &    - & 15.5?-21  &+0.77\\
     b & 12 52 56.8 +23 43 36&    33&  GSC 1993 604 &    C          &       &  M      & 14.4 & 15.8 & 14.9 &          & -1.34\\
065  a& 12 33 51.9 +23 37 45&    19&               &               & AGN   &         &      &      &      &           &--\\
066  a & 12 25 33.0 +23 35 34&    10&               &               &        &         & 18.9 & 19.5 & 19.1 &          & +0.53\\
     b & 12 25 31.5 +23 35 28&    16&               &               & G       &        & 11.3 & 15.0 & 12.7 &          &-2.03 \\
067  a & 12 35 16.4 +23 34 24&    18& PG 1232+238   &    C          &       &  DA     & 17.0 & 16.6 & 16.9 &          & -0.20\\
     b & 12 35 15.4 +23 34 20&    29& GSC 1990 2552 &    C          &       &         & 13.2 & 14.6 & 13.7 &          & -1.48\\
068  a & 12 58 07.5 +23 29 22&    20&               &               & QSO    &         & 16.9 & 17.3 & 17.1 &         &  -0.41\\
069  a & 12 56 52.4 +23 29 50&     2& GSC 1993 2793 &  KX Com       & UV     & M      & 11.9 & 14.9 & 13.0 & 13.5-16 & -1.57 \\
     b & 12 56 52.0 +23 29 50&     6& GSC 1993 2417 &               &        &        & 12.0 & 15.4 & 13.3 &   &-1.45\\
070  a & 12 43 14.7 +23 31 44&     4&               &               & G      &         & 17.5 & 18.8 & 18.0 &         & -0.12 \\
     b & 12 43 15.5 +23 31 22&    21&               &               & QSO    &         & 18.0 & 18.2 & 18.1 &         & -0.08 \\
071~~\,& ---                 &      &               &               & GCl    &         &      &      &      &           &--\\
072  a & 12 37 29.9 +23 29 29&    12&               &               & G &         & 18.0 & 19.3 & 18.5 &          &+0.19 \\
     b & 12 37 27.3 +23 29 11&    31&               &  C?           &        & A0      & 18.3 & 18.1 & 18.2 &       &+0.07\\
073  a & 12 46 22.7 +23 27 09&    16&               &               &        &         & 18.0 & 19.7 & 18.6 &          & +0.22\\
074  a & 13 00 33.2 +23 20 18&    29&               &               &AGN     &      & 18.8  &  19.1  &  --  &           &+0.26\\
075  a & 12 25 59.4 +23 21 35&     7&               &               &QSO     &         & 16.8 & 17.9 & 17.2 &          & +0.24\\
076  a & 12 20 51.7 +23 19 15&    11&               &  S10974 Com  & CA?&  M    & 15.5 & 17.5 & 16.3 & 17.3--17.8 &-0.97\\
     b & 12 20 51.5 +23 19 09&    11&               &               &        &         & 17.0 & 18.8 & 17.7 &          & -0.41\\
077  a & 12 41 20.9 +23 21 53&    13&               &               & AGN?   &         & 18.6 & 18.8 & - &          & -0.02\\
078  a & 12 41 48.3 +23 19 49&    16& GSC 1990 1120 &    C          &        &  K      & 14.4 & 15.8 & 14.9 &          & -1.29\\
     b & 12 41 49.8 +23 19 35&    13&               &  S10975 Com  & QSO     &       & 17.7 & 18.1 & 17.9 &  17.3-18.2 & -0.09\\
079  a & 12 38 52.2 +23 16 38&     2&               &               & QSO    &         & 17.1 & 19.1 & 17.9 &          & -0.14\\
     b & 12 38 53.5 +23 17 22&    49&               &               &        &  FG     & 15.5 & 16.7 & 16.0 &          & -0.90\\
080  a & 12 25 22.5 +23 13 45&     2& HD 108154     &               &        &  F5     &      &  9.1 &  8.6 &          &-3.69 \\
081  a & 12 46 45.2 +23 12 40&     6&               &    V?         & AGN?   &         & 17.7 & 18.0 & 17.8 &          &-0.33 \\
     b & 12 46 42.9 +23 12 43&  34&                 &    C?         &        &         & 17.2 & 18.0 & 17.5 &          &-0.45 \\
082  a & 12 40 44.5 +23 10 46&    42&               &       C       & QSO    &        & 18.0 & 18.0 & 18.0 &           &-0.02\\
083  a & 12 41 27.7 +23 10 07&    13&               &               & QSO    &         & 18.6 & 19.4 & 18.9 &          &+0.26 \\
084  a & 12 36 46.1 +23 10 05&    22&               &               & QSO    &        & 18.2 & 18.8 & 18.4 &           &+0.11\\
085~~\,& ---    &          &               &               &        &         &      &      &      &           &--\\
086  a & 12 34 45.7 +23 02 11&    53& GSC 1448 3631 &       C       &       &  K      & 11.8 & 13.9 & 12.6 &          & -2.07\\
     b & 12 34 40.6 +23 00 50&  55&                 &               &        &         & 15.9 & 17.5 & 16.5 &          &-0.51 \\
087  a & 12 29 27.7 +22 59 47&    19& GSC 1989 2450 &  S10976 Com  & CA& M3.5V      & 12.9 & 15.2 & 13.8 & 14.9-15.5 &-2.32\\
088  a & 13 00 33.2 +22 55 41&    28&               &  KZ Com       & UV     &  M      & 14.5 & 17.3 & 15.6 & 14.5-17.5 &-1.37\\
089  a & 12 17 49.4 +22 55 13&    16&               &               & G      &      & 13.8 & 17.6 & 15.2 &             &-1.15\\
     b & 12 17 48.9 +22 55 28&    16&               &               & G      &      & 14.1 & 17.6 & 15.4 &             &-1.07\\
090  a & 12 18 05.2 +22 48 45&    25&               &               & G      &        & 13.8 & 15.1 & 14.3 &        & -1.60  \\
091~~\,& ---    &          &               &               &        &         &      &      &      &          & --\\
092  a & 12 21 21.1 +22 47 25&    25&               &               & QSO     &         & 16.6 & 18.5 & 17.3 &          & -0.40\\
093  a & 12 29 12.5 +22 49 43&    40& GSC 1989 1936 &  S10977 Com  & RS+E?& FG    & 15.1 & 15.9 & 15.4 & 15.8-16.3 &-1.33\\
094  a & 12 53 36.2 +22 47 35&     2& GSC 1993 876 &  KW Com       & UV+E   &  M      & 13.7 & 15.8 & 14.5 & 15.2-16.6 &-0.92\\
095  a & 12 31 55.7 +22 48 05&     5&               &               & AGN    &         & 17.4 & 17.8 & 17.6 &          & -0.17\\
096  a & 12 23 54.9 +22 45 46&    19& GSC 1989 693  &               &        & K0V   & 11.6 & 13.2 & 12.2 &           &-2.58\\
     b & 12 23 51.7 +22 45 30&    29&               &               &        &         & 16.8 & 18.2 & 17.3 &          &-0.54 \\
097  a & 12 30 36.2 +22 42 07&    11&               &               & AGN    &         & 18.7 & 19.3 & 18.9 &          &+0.22 \\
     b & 12 30 37.6 +22 41 58&    14&               &               &        & F5      & 17.3 & 18.1 & 17.6 &          &-0.30 \\
098  a & 12 23 56.9 +22 39 43&    53& GSC 1989 943  &  S10978 Com   & E      &         & 14.8 & 15.8 & 15.2 &  15.8-16.2 &-1.21\\
     b & 12 24 01.0 +22 39 39&    28&               &               & BLL    &         & 18.6 & 19.1 & 18.0 &          &-0.09 \\
099  a & 12 47 06.7 +22 37 01&    41& HD 111154     &               &        &  G5     &  8.3 &  8.9 &  8.5 &           &-3.94\\
100  a & 12 55 04.0 +22 33 13&    22&               &               & SY     &         & 15.9 & 17.7 & 16.6 &           &-0.74\\
101  a & 12 52 30.8 +22 33 26&     8&               &  S10979 Com   & CV?    &         & 18.2 & 18.5 & 18.0 & 17.3-18.5 &+0.13\\
     b & 12 52 32.7  +22 33 38&    31&              &               & QSO    &         & 18.3 & 19.2 & -- &    & +0.38\\
102  a & 12 26 30.9 +22 33 18&    20&               &               &        &         & 18.3 & 19.2 & 18.6 &          &+0.23 \\
     b & 12 26 31.9 +22 33 21&    33&               &               & QSO   &         & 16.7 & 18.5 & 17.4 &          & -0.25\\
103~~\,   &  ---    &          &               &               &        &         &      &      &      &           &--\\
104  a & 12 51 47.1 +22 32 40&    10& BD +23 2508   &     C?        & CA?      &  M0     &  9.9 & 12.3 & 10.8 &          & -1.89\\
105  a & 12 40 00.1 +22 33 26&     1&               &  S10980 Com  & QSO    &         & 16.4 & 17.2 & 16.7 & 16.8-18.0 &+0.14\\
106  a & 12 43 03.8 +22 26 29&    51&               &               &        &         & 16.8 & 17.6 & 17.1 &          & -0.57\\
107  a & 12 35 15.6 +22 26 02&    10&               &  S10981 Com  & QSO    &         & 17.4 & 17.1 & 17.3 &  16.2-18.0& -0.21\\
     b & 12 35 14.6 +22 25 27&    28&  GSC 1448 1401&      C        &       &  FG     & 13.4 & 14.2 & 13.7 &           &-1.65\\
108  a & 12 25 18.0 +22 20 19&    14&               &               & QSO    &         & 17.3 & 17.1 & 17.2 &          & -0.49\\
     b & 12 25 17.7 +22 20 31&    25& GSC 1447 1748 &               &        &  G6V     & 13.8 & 14.4 & 14.0 &         & -1.77 \\
109  a & 12 27 34.2 +22 14 31&    16&               &      C?       & AGN   &         & 19.1 & 19.7 & 19.3 &           &+0.75\\
     b & 12 27 30.4 +22 14 29&    47& GSC 1447 1361 &      C        &       &         & 15.0 & 15.5 & 15.2 &          &-0.89 \\
     c & 12 27 33.7 +22 13 50&    28&               &               & G     &        & 17.2 & 18.2 & 17.6 &         & +0.07 \\
     d & 12 27 33.2 +22 13 42&    36&               &               & G     &        & 18.4 & 18.5 & 18.4 &         &+0.39  \\
     e & 12 27 28.8 +22 15 00&    79&               &  S10982 Com  & $\!\!$AGN/CV&       & 18.5 & 18.4 & 18.5 & 18.5-20.5 &+0.43\\
110  a & 12 25 14.8 +22 13 25&    21&               &               & QSO    &         & 18.1 & 18.2 & 18.1 &         & -0.18 \\
111  a & 12 43 13.1 +22 12 48&    13&               &  S10983 Com  & $\!\!$AGN/CV &       & 18.8 & 18.4 & 18.7 & 18.4-20:  &+0.06\\
112  a & 12 54 40.3 +22 06 24&    10& HD 112196     &              &        & F8V    &  7.1 &  7.6 &  7.1 &           &-3.47\\
113  a & 12 57 02.4 +22 02 02&    14& GD 153        &        C      &        &  DA     & 13.4 & 13.3 & 13.4 &          &+0.18 \\
114  a & 12 28 08.7 +22 03 22&     9& GSC 1447 1989 &  S10984 Com  & CA?& K     & 12.5 & 13.9 & 13.0 & 14.0-14.2 &-2.20\\
115  a & 12 28 37.0 +22 01 04&     2&               &               &        & M3         & 16.9 & 19.0 & 17.7 &          &-0.39 \\
     b & 12 28 37.1 +22 01 14&    10&               &               &        &         & 18.1 & 19.3 & 18.6 &          & -0.03\\
     c & 12 28 40.1 +22 01 27&    50&               &               & G      &         & 17.2 & 18.7 & 17.8 &          & -0.35\\
116  a & 12 36 26.2 +22 01 48&     9&               &  S10985 Com  & QSO    &       & 16.9 & 17.3 & 17.1 & 16.4-17.5 &-0.38\\
     b & 12 36 26.6 +22 02 27&    33& GSC 1448 1268 &        C      &       &  FG     & 13.6 & 14.7 & 14.0 &          &-1.62 \\
117  a & 12 44 23.2 +21 59 45&  18& HD 110789     &                 &        &  F6V    &  7.7 &  8.2 &  7.7 &         & -3.51 \\
118  a & 12 30 13.9 +21 58 12&    23& BD+22 2477    &               &        &  G0     &  9.7 & 10.5 & 10.0 &         & -3.04 \\
119  a & 12 27 00.1 +21 56 57&    30&               &  C?           & AGN    &         & 18.7 & 18.5 & 18.6 &         & +0.20 \\
120  a & 12 26 45.7 +21 52 27&    54&               &  C?           &        &         & 15.9 & 17.6 & 16.5 &         & -0.26 \\
121  a & 12 35 34.3 +21 53 53&    17&               &  S10986 Com  & AGN?    &       & 16.8 & 17.7 & 17.1 & 16.8-17.7 &-0.64\\
     b & 12 35 33.1 +21 54 13&    42&               &      C        &      & A0        & 16.3 & 16.7 & 16.5 &          &-0.88 \\
122  a & 12 40 10.7 +21 46 23&    27&               &               & G      &         & 16.1 & 17.1 & 16.5 &        &  -0.69 \\
123  a & 12 56 43.8 +21 40 57&    13& NGC4826=M64&               & SY     &         &    - &  9.3 &  8.4 &         & -3.70 \\
124  a & 12 22 12.5 +21 37 40&     5&               &  S10987 Com  & QSO    &         & 16.8 & 16.7 & 16.8 & 16.4-17.8: &+0.05\\
125  a & 13 00 15.6 +21 33 12&  13& HD 112974     &                 &        &  F7V    &    - &  8.0 &  7.5 &          & -4.20\\
126  a & 12 29 35.6 +21 37 17&    29&               &               & QSO    &         & 18.7 & 18.5 & 18.6 &          &+0.27 \\
127  a & 12 32 14.0 +21 36 53&    16&               &               & QSO    &         & 17.7 & 18.3 & 17.9 &          & +0.61\\
128  a & 12 56 27.4 +21 31 18&    14&               &               & QSO    &         & 14.7 & 16.1 & 15.2 &          &-0.98 \\
129~~\,& ---    &          &               &               &        &         &      &      &      &          & --\\
130  a & 12 51 20.4 +21 25 26&     6&               &  S10988 Com   & QSO   &       & 17.3 & 17.5 & 17.4 & 17-18.5  & -0.56\\
131  a & 12 44 31.0 +21 26 00&     9&               &               & AGN    &         & 17.5 & 16.3 & 15.8 &        &  -0.95 \\
     b & 12 44 33.2 +21 25 17&    45&               &               &        &         & 17.0 & 18.0 & 17.4 &        &  -0.31 \\
132  a & 12 33 21.0 +21 25 30&     9&               &               & AGN   &         & 17.6 & 19.2 & 18.2 &        &  +0.24 \\
133  a & 12 37 35.4 +21 25 26&     5&               &               & QSO   &         & 18.6 & 18.3 & 18.5 &        &  +0.08 \\
     b & 12 37 36.1 +21 25 20&    10&               &               & G      &         & 17.6 & 19.1 & 18.2 &        &  -0.04 \\
134  a & 12 24 54.5 +21 22 47&     3& PG 1222+216   &  S10989 Com  & QSO    &         & 17.9 & 17.5 & 17.8 & 16-17.5  & +0.83\\
135  a & 12 59 00.3 +21 12 56&    15&               &  KY Com       & UV+E   &  M      & 14.4 & 16.8 & 15.3 & 16.1-17.5& -1.15\\
136  a & 12 53 17.8 +21 14 42&    22& ADS 8695 ABC  &               & double*&  G8 &    - &  6.1 &  5.0 &               &-5.38\\
137  a & 12 44 58.4 +21 14 14&    14& GSC 1448 2849 &  S10990 Com   & CA?    &  K      & 11.2 & 13.0 & 11.9 & 12.9--13.2   &-2.36\\
138  a & 12 38 09.9 +21 14 01&     2&               &               & G      &         & 16.4 & 18.2 & 17.1 &           &-0.59\\
     b & 12 38 11.1 +21 13 56&    20& GSC 1448 1932 &               &        &  FG     & 14.2 & 15.4 & 14.7 &           &-1.55\\
139  a & 12 19 05.2 +21 06 32&     3&               &               & AGN    &         & 12.5 & 14.7 & 13.3 &           &-1.26\\
     b & 12 19 05.1 +21 06 54&    25&               &               &      & A0        & 18.0 & 17.8 & 17.9 &           &+0.58\\
140  a & 12 34 27.5 +21 09 35&    10&               &               & QSO   &         & 16.6 & 17.1 & 16.8 &           &-0.57\\
141  a & 12 39 32.1 +21 08 06&    15&               &  IR Com       & CV+E   &         & 16.7 & 16.8 & 16.7 & 13.4-18.5 &-0.14\\
142  a & 12 32 31.1 +21 06 01&    15& BD +21 2429   &  KK Com       & EB     &  F8     &  8.9 &  9.8 &  9.2 & 9.54--9.77   &-3.46\\
143  a & 12 53 42.3 +21 01 45&    28& GSC 1455 1009 &  C?           &        &         & 11.5 & 12.9 & 12.0 &           &-2.54\\
144  a & 12 25 41.9 +20 55 04&     5&               &  S10942 Com  & SY1    &         & 16.0 & 16.1 & 16.0 & 16.1-16.6 &+0.10\\
145  a & 12 32 09.9 +20 55 10&    14& HD 109118     &  IZ Com       & L      &  K2     &  7.7 & 10.0 &  8.6 & 8.66--8.80  &-3.68\\
146  a & 12 20 32.9 +20 46 45&    48&               &               & G      &         & 16.6 & 16.9 & 16.7 &           &-0.92\\
147  a & 12 40 06.4 +20 48 49&    52&  SAO 82428    &               &        &  K0       &  8.6 & 10.2 &  9.2 &          & -3.63\\
148  a & 12 42 45.1 +20 46 39&    13&               &  S10991 Com  & QSO    &       & 17.8 & 18.3 & 18.0 & 17.2-18.5 &-0.28\\
     b & 12 42 43.8 +20 46 10&    27& GSC 1448 2426 &      C        &       &         & 14.8 & 17.3 & 15.7 &          &-1.20 \\
149  a & 12 18 02.8 +20 38 56&    35&               &               & GCl?   &         & 17.7 & 18.4 & 18.0 &         & -0.24 \\
150  a & 12 32 47.4 +20 37 45&    35&               &               & QSO   &         & 18.2 & 17.7 & 18.0 &         & +0.05 \\
151  a & 12 50 46.8 +20 35 39&    22&               &               &  &         & 19.4 & 20.5 &  --  &           &+0.57\\
     b & 12 50 46.3 +20 35 36&    22&               &               &  &         & 19.5 & 20.4 &  --  &           &+0.53\\
     c & 12 50 47.4 +20 36 24&    32&               &               & QSO  &         & 19.5 & 20.5 &  --  &           &+0.57\\
152  a & 12 24 00.9 +20 32 06&    39&               &     C?        & QSO    &         & 17.6 & 17.5 & 17.6 &          &-0.34 \\
153  a & 12 59 26.5 +20 29 27&    17&               &               & QSO    &         & 15.4 & 16.4 & 15.8 &          &-0.08 \\
154  a & 12 50 42.3 +20 32 06&     9& SAO 82529     &               &        &  K5     &  8.4 & 10.3 &  9.1 &          & -3.55\\
155  a & 12 30 53.9 +20 30 06&    26&               &               & QSO    &         & 18.9 & 19.7 & 19.2 &          &+0.59 \\
156  a & 12 57 41.1 +20 23 50&    14& IC 3929       &               & AGN    &         & 13.5 & 15.0 & 14.1 &          & -1.72\\
157  a & 12 51 52.0 +20 22 54&    10& GSC 1455 859  &  S10992 Com  & RS+E?  &  M      & 13.3 & 15.8 & 14.2 & 15.6-16.0 &-1.14\\
158  a & 12 32 26.2 +20 23 27&     1& GSC 1448 2731 &               &        &  K      & 11.6 & 14.2 & 12.6 &          & -2.20\\
159  a & 12 32 03.6 +20 09 30&     3& PG 1229+204   &  V          & SY     &         & 11.9 & 13.5 & 12.5 &          & -0.97\\
     b & 12 32 02.0 +20 09 18&    30&               &               & AGN?   &         & 18.5 & 18.9 & 18.7 &          & +1.51\\
160  a & 12 21 05.7 +20 05 48&    12& BD+20 2710    &               &        &  K5     &  9.7 & 11.6 & 10.4 &          & -2.69\\
161  a & 12 18 52.3 +19 59 10&    20& FAO 82233     &               &        &  G5     &  8.5 &  9.6 &  8.9 &          & -3.56\\
162  a & 12 35 33.0 +19 54 43&    17& GSC 1448 255  &  KV Com       & UV+E   &  K      & 13.4 & 15.6 & 14.2 & 15.1-16.0& -1.79\\
163  a & 12 39 45.0 +19 54 26&     9&               &  S10993 Com   & QSO  &       & 16.8 & 17.0 & 16.9 & 16.8-17.6& -0.52\\
     b & 12 39 44.4 +19 53 55&  24&                 &               &        &         & 18.9 & 19.6 & 19.2 &          &+0.40 \\
164  a & 12 49 28.7 +19 52 18&    21&               &  S10994 Com  & CA?& F9    & 15.1 & 16.0 & 15.4 & 15.9-16.2 &-1.22\\
     b & 12 49 27.1 +19 52 51&    29& GSC 1452 250  &      C        &       &  FG     & 13.5 & 14.7 & 14.0 &          & -1.78\\
165  a & 12 26 42.5 +19 50 26&    29&               &               & G      &         & 16.5 & 18.7 & 17.3 &         & -0.35 \\
166~~\,& ---                &      &      &      & GCl       &               &        &        &      &           &--\\
167  a & 12 36 19.3 +19 48 21&     3& Abell 1570 041&               & G      &         & 17.3 & 19.0 & 17.9 &          & +0.03\\
168  a & 12 42 23.4 +19 47 21&    18&               &      C        & QSO   &         & 15.9 & 16.2 & 16.0 &          & -0.01\\
     b & 12 42 22.5 +19 47 26&    19&               &      C?       &      &         & 17.8 & 17.8 & 17.8 &           &+0.71\\
     c & 12 42 21.6 +19 47 05&    17&               &               &        & F9         & 15.9 & 16.2   &  16.0    &    &    -0.01   \\
169  a & 12 19 58.2 +19 41 55&     4&               &  S10995 Com  & AGN    &       & 17.0 & 17.1 & 17.0 & 16.5-17.9 &+0.24\\
170  a & 12 53 04.2 +19 36 19&    19& HD 111997     &               &        &  F7     &  7.4 &  8.1 &  7.7 &         & -3.59 \\
171  a & 12 55 28.0 +19 33 26&     8& ACO 1548      &               & QSO   &         & 15.9 & 17.5 & 16.5 &         & -0.51 \\
172  a & 12 28 54.3 +19 25 55&    11&               &               & G      &         & 14.2 & 16.5 & 15.1 &         & -1.30 \\
173  a & 12 41 20.2 +19 25 28&    14&               &      C?       & AGN  &         & 17.8 & 18.1 & 17.9 &           &-0.30\\
     b & 12 41 17.3 +19 25 30&    39&               &  S10996 Com  & QSO   &       & 18.1 & 18.1 & 18.1 & 17.7-18.6 &-0.22\\
174  a & 12 50 15.0 +19 23 50&   3&                 &               & SY     &         &    - &   19.0 &    - &      & +0.92  \\
175  a & 12 45 38.7 +19 20 47&   6&                 &               & QSO    &         & 18.5 &  19.8 & -     &        & +0.05 \\
176  a & 12 36 07.0 +19 19 38&     7&  NGC 4561     &               & G-Pair &         & 16.6 & 18.1 & 17.2 &        & -0.38  \\
177~~\,& ---                 &      &               &               &        &         &      &      &      &        &  -- \\
178  a & 12 50 43.9 +19 14 36&     4&               &               & QSO    &         & 18.4 & 18.0 & 18.3 &        &  -0.03 \\
     b & 12 50 43.4 +19 14 21&    13&               &               & QSO   &         & 18.7 & 18.6 & 18.7 &       &   +0.13 \\
179  a & 12 18 46.5 +19 10 07&    13& HD 107083     &               &        &  G0V    &  7.6 &  8.6 &  8.0 &        &  -4.10 \\
180  a & 12 56 30.7 +19 07 22&    32&               &      V?       &      &  K5      & 15.7 & 17.3 & 16.3 &          & -0.94\\
181  a & 12 47 49.1 +19 01 28&     6& HD 111238     &               &        &  F6     &  7.6 &  8.4 &  7.9 &        &  -4.01 \\
182  a & 12 25 46.7 +18 58 46&  13&                 &               & G?     &         & 19.1 & 20.5 & 17.6  &       &   +0.40 \\
     b & 12 25 44.4 +18 59 02&    24&               &      V?       & AGN? &         & 15.9 & 16.2 & 16.0 &          & -0.78\\
     c & 12 25 47.4 +18 58 43&    24&               &      C        & AGN  &        & 18.1 & 19.1 & 18.5 &        & +0.22  \\
183  a & 12 43 47.5 +18 48 57&     7&               & S10997 Com    & QSO    &         & 17.6 & 17.5 & 17.6 & 16.8-17.6&-0.04 \\
184  a & 12 52 40.1 +18 45 05&  37&                 & S10998 Com    & QSO    &         & 17.2 & 16.9 & 17.1 & 16.4-17.4&-0.34 \\
185  a & 12 18 30.8 +18 34 59&    33&               & S10999 Com    & QSO    &       & 16.6 & 17.0 & 16.8 & 16.8-18:  &-0.57\\
186  a & 12 49 19.1 +18 38 11&    21& GSC 1452 292  & S11000 Com    & E?     &  M      & 13.8 & 15.9 & 14.6 & 15.8-16.1 &-1.40\\
187  a & 12 48 07.0 +18 38 13&    20& QSO B1245+189 & S11001 Com    & QSO    &          & 16.7 & 16.8 & 16.7 & 16.6-17.6& -0.39\\
188  a & 12 41 17.0 +18 34 50&     6&               &               &        &         & 18.4 & 19.0 & 18.6 &           &+1.39\\
     b & 12 41 17.5 +18 34 28&    17 & LEDA 42543   &               &  G      &         & 11.6 & 14.4 & 12.7 &          & -0.97\\
     c & 12 41 16.1 +18 34 04&    43&               &               & G       &         & 17.0 & 18.1 & 17.4 &           &0.91\\
189  a & 12 46 57.3 +18 33 40&  33&                 &               & AGN?   &         & 16.9 & 16.9 & 16.9 &           &-0.64\\
190~~\,& ---        &      &               &               &        &         &      &      &      &           &--\\
191  a & 12 21 54.9 +18 24 35&    50& GSC 1445 562  &               &        &         & 11.3 & 12.4 & 11.7 &           &-2.81\\
192  a & 12 19 06.5 +18 21 23&     8&  GSC 1445 1087&  FN Com       & LB     &         & 10.1 & 12.1 & 11.2 & 10.7-11.0 &-1.99\\
193  a & 12 23 47.5 +18 20 47&    40&               &               & AGN?   &         & 17.8 & 17.6 & 17.7 &           &-0.24\\
     b & 12 23 51.0 +18 21 08&    58&               &               &        &         & 16.2 & 17.0 & 16.5 &           &-0.72\\
     c & 12 23 46.2 +18 21 07&    67&  4C 18.34     &  V            & QSO    &        & 17.6 & 17.1 & 17.4 &           &-0.36\\
194  a & 12 38 10.3 +18 21 47&    16&               &               &        &         & 18.8 & 19.4  &  --    &           &--\\
     b & 12 38 10.9 +18 22 15&   15&               &               & QSO     &         & 18.2 & 18.7 &  --    &           &--\\
195  a & 12 29 39.0 +18 17 55&    70&               &               & QSO      &         & 15.3 & 17.3 & 16.1 &         &  +0.34\\
196  a & 12 48 15.2 +18 16 53&    18& GSC 1452 779  &   C?          &        &         & 10.4 & 11.8 & 10.9 &          & -2.18\\
197  a & 12 47 21.7 +18 14 40&     6&               &               & AGN    &         & 15.3 & 16.5 & 16.1 &         & 0.13 \\
     b & 12 47 22.5 +18 14 42&    13& GSC 1446 1967 &               &        &         & 10.9 & 12.2 & 11.3 &          & -1.79\\
     c & 12 47 24.1 +18 14 38&    33&               &   C           & G      &         & 15.2 & 17.0 & -- &          & 0.26\\
198  a & 12 41 40.0 +18 10 47&    33&               &               & G?     &         & 18.8 & 18.5 & 18.7 &         & +0.20 \\
199  a & 12 35 50.3 +18 02 43&     5&               &       C?      & QSO    &         & 16.4 & 16.7 & 16.5 &         & -0.35 \\
     b & 12 35 49.4 +18 02 26&    23& GSC 1446 267  &      C         &       &  FG     & 14.1 & 15.5 & 14.6 &         & -1.11 \\
200  a & 12 48 04.1 +18 00 09&    10&               &               & QSO    &         & 13.3 & 15.6 & 14.2 &         & -1.55 \\
     b & 12 48 03.3 +17 59 51&    14&               &               &        &         & 16.1 & 18.4 & 17.0 &         & -0.43 \\
201  a & 12 54 48.6 +17 56 04&    19&               &               &        &         & 18.2 & 19.7 & 18.8 &         & +0.17 \\
     b & 12 54 47.0 +17 56 24&    18&               &               & AGN?       &         & 18.2 & -- & -- &         & -0.01 \\
202  a & 12 50 36.2 +17 57 06&     5&               &  S11002 Com  & QSO    &         & 16.2 & 16.3 & 16.2 & 16.0-17.0&-1.03 \\
203  a & 12 44 06.6 +17 48 31&    34&               &               & BLL?  &         & 14.2 & 18.2 & 15.7 &        &  -0.89 \\
     b & 12 44 06.9 +17 47 56&     6&               &               & G       &         & 17.9 & 19.3 & 19.0 &        &  +0.44 \\
204  a & 12 44 58.8 +17 33 00&     2&  2E 1242.4+1749& S11003 Com  & QSO    &         & 16.5 & 16.8 & 16.6 & 16.6-18.3 &-0.17\\
205  a & 12 34 58.7 +17 32 24&    26&  BD+18 2629   &               &        &  F8     & 10.2 & 11.0 & 10.2 &          & -3.32\\
206  a & 12 43 28.6 +17 29 58&    11&  GSC 1446 640 &               &        &  FG     & 12.7 & 14.1 & 13.2 &          & -1.91\\
     b & 12 43 26.5 +17 29 37&    47&  1228+1738    &               & QSO    &         & 18.1 & 17.5 & 17.9 &          &-0.03 \\
207  a & 12 31 21.1 +17 21 50&     2&               &               & QSO    &         & 18.3 & 17.9 & 18.2 &          & -0.02\\
     b & 12 31 19.8 +17 21 43&    21&               &               &        &         & 17.1 & 18.8 & 17.7 &          &-0.22 \\
208  a & 12 24 24.7 +17 20 06&    33&               &       C       &        &         & 16.8 & 17.2 & 16.8 &          &-0.71 \\
     b & 12 24 23.9 +17 20 22&    40&               &       C       &        &         & 16.9 & 17.3 & 17.1 &          & -0.59\\
     c & 12 24 19.7 +17 20 21&    58&               &       V?      & AGN? &         & 14.8 & 15.5 & 15.1 &           &-1.39\\
209  a & 12 44 10.8 +17 21 05&     6&  2E 1241.6-1737&              & QSO    &         & 15.1 & 15.7 & 15.3 &          &-1.02 \\
     b & 12 44 10.8 +17 21 15&     9&               &               &        &         & 15.5 & 16.5 & 15.9 &          &-0.78 \\
210  a & 12 38 48.4 +17 16 46&    31&               &               & G      &         & 17.0 & 18.3 & 17.5 &          & -0.08\\
211  a & 12 42 25.9 +17 13 50&  38&                 &  S11004 Com  & $\!\!$AGN/CV  &         & 20.0 & 19.7 &      &17.7-21:   &+0.68\\
212  a & 12 46 13.6 +17 10 13&    50&               &               & G      &         & 11.9 & 15.2 & 13.1 &          & -2.19\\
213  a & 12 52 22.9 +17 06 31&  13&  HD 111892    &                 &        & F8      &    - &  7.6 &  7.0 &          &-4.51 \\
214  a & 12 28 29.1 +17 05 04&  11&  NGC 4450     &                 & AGN    &         & 11.2  & 12.0  &      &         & -2.49 \\
215  a & 12 33 05.1 +17 01 33&     4&               &               & BLL?   &         & 17.7 & 18.1 & 17.9 &          & +0.77\\
216  a & 12 35 28.8 +17 00 37&    11&  2E 1232.9+1716&              & BLL?   &         & 17.5 & 18.8 & 18.0 &          & -0.01\\
217~~\, & ---                &      &               &               & GCl    &         &      &      &      &           &--\\
218  a & 12 32 04.1 +16 55 23&     8& LBQS 1229+1711&               & QSO     &         & 17.4 & 18.0 & 17.6 &          & -0.37\\
219  a & 12 41 33.3 +16 55 13&    29&               &               &        &         & 15.8 & 18.1 & 16.7 &          & -0.61\\
     b & 12 41 32.1 +16 55 02&    21&               &               &        &         & 19.4 & 20.6 & --  &           & +0.73\\
     c & 12 41 33.3 +16 54 16&    28&               &               & G      &         & 17.3 & 18.8 & 17.9 &          & -0.13\\
220  a & 12 44 07.1 +16 52 47&    56&               &               & GCl    &         & 15.5 & 18.2 & 16.5 &          & -0.71\\
221  a & 12 37 24.9 +16 50 30&    25&               &               &       &         & 17.9 & 18.5 & 18.1 &           &+0.65\\
     b & 12 37 26.5 +16 51 12&    39&               &               &       &         & 16.4 & 18.5 & 17.2 &           &+0.29\\
222  a & 12 48 04.1 +16 48 21&    22&  GSC 1449 473  &  S11005 Com  & E?     & FG      & 13.7 & 14.5 & 14.0 & 14.4-14.7 &-1.75\\
223  a & 12 29 44.7 +16 40 18&    21&               &               & AGN   &         & 19.3 & 19.1 & 19.2 &           &+1.15\\
     b & 12 29 47.7 +16 40 22&    58&               &               & AGN?   &         & 16.3 & 16.7 & 16.5 &           &+0.07\\
     c & 12 29 44.5 +16 40 04&     8&               &               & QSO    &         & 19.3 & 19.7 & -- &           &+1.12\\
224  a & 12 19 07.4 +16 33 00&    14&  HD 107146    &               &        & G2V     & 11.3 & 12.6 & 11.8 &           &-1.63\\
225  a & 12 59 52.1 +16 30 41&    11&               &               &        &         & 16.0 & 18.2 & 16.8 &           &-0.32\\
     b & 12 59 53.2 +16 30 39&    18&               &               & G      &         & 16.4 & 16.5 & 16.4 &           &-0.48\\
226  a & 12 19 47.0 +16 30 51&     8&  GSC 1445 1539&  CN Com       & RS     &         & 11.9 & 13.0 & 12.3 & 13.1-14.0 &-2.32\\
     b & 12 19 46.8 +16 31 22&    25&               &      C        &       & K7        & 16.0 & 18.1 & 16.8 &           &-0.52\\
227  a & 12 57 37.0 +16 30 49&    15&               &  S11006 Com  & QSO    &         & 16.0 & 16.1 & 16.0 & 16.1-16.8& -0.85\\
     b & 12 57 34.4 +16 30 26&  47&                 &               & G     &         & 15.0 & 16.1 & 15.4 &         & -1.09 \\
228  a & 12 41 48.6 +16 32 22&    22&               &     V?        &        & K       & 15.7 & 16.6 & 16.0 &         &  -0.71\\
229  a & 12 34 36.6 +16 31 56&     6&               &      C?       &      & K       & 13.8 & 16.8 & 14.9 &           &-0.63\\
     b & 12 34 37.2 +16 32 14&    16&               &               & AGN?   &         & 17.2 & 17.5 & 17.3 &         & +0.33 \\
230  a & 12 36 24.6 +16 32 23&    19&  4C16.33      &               & G(E3pe)&         & 15.1 & 16.6 & 15.7 &         & +0.07 \\
     b & 12 36 25.8 +16 32 18&    27&               &               & G      &         & 13.8 & 15.5 & 14.4 &         & -0.45 \\
231  a & 12 43 57.7 +16 22 54&     5&  2E 1241.4+1639& V            & QSO    &         & 18.2 & 18.8 & 18.4 &         & +0.26 \\
232  a & 12 55 03.2 +16 16 06&    37&               &               &        &         & 16.4 & 18.1 & 17.0 &         &  -0.44\\
233  a & 12 42 51.0 +16 18 14&    27&               &               & AGN?     &         & 18.4 & 19.4 & 18.8 &         & +0.19 \\
234  a & 12 34 38.3 +16 05 42&    26&               &               & AGN?   &         & 18.5 & 18.5 & 18.5 &         & +0.00 \\
235  a & 12 35 44.3 +16 05 36&    34&               &               & QSO    &         & 16.1 & 17.4 & 16.6 &         & -0.51 \\
236  a & 12 39 46.7 +16 05 48&    31& GSC 1446 2344 &               &        & FG      & 13.3 & 14.5 & 13.8 &         & -1.35 \\
     b & 12 39 42.9 +16 06 12&    30&               &               & G      &         & 16.6 & 17.6 & 16.6 &         &  -0.23\\
     c & 12 39 46.7 +16 05 19&    50&               &               &        &         & 15.1 & 16.4 & 15.6 &         & -0.63 \\
     d & 12 39 45.8 +16 05 57&    15&               &               & AGN   &         & 17.2 & 20.1 & -- &         & +0.94 \\
237~~\,& ---        &      &               &               &        &         &      &      &      &           &--\\
238  a & 12 32 35.9 +16 02 29&    17& GSC 1446 1511 &               &        & FG      & 10.6 & 12.5 & 11.3 &         &  -2.98\\
\end{longtable}

\begin{longtable}{rcrllccrrrll}
\caption{\label{sgeopt} Optical objects in or near the ROSAT X-ray error 
 circle in the Sge field. } \\
\hline\hline
  No  & Coordinates (2000.0) & D   & Designation & Name if & Type & 
   Spec. & R~~ & B~~ & V~~ & ~Ampl. & $\!\!$log(\fxv) \\
      &      R.A ~~~~~ Decl.     & \asec&  & variable&     &   
    & mag & mag & mag & ~~mag & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  No  & Coordinates (2000.0) & D   & Designation & Name if & Type & 
   Spec. & R~~ & B~~ & V~~ & ~Ampl. & $\!\!$log(\fxv) \\
      &      R.A ~~~~~ Decl.     & \asec &  & variable&     &   
    & mag & mag & mag & ~~mag & \\
\hline
\endhead
\hline
\endfoot
001 a & 19 37 43.5 +24 15 40&  30& HD 185334    &              &         & A0&  7.8&  7.9&  7.8&           & -3.90\\
    b & 19 37 41.7 +24 14 57&  20& GSC 2138 966 &              &         &   & 13.4& 12.5& 13.1&           & -1.78\\
    c & 19 37 44.8 +24 15 27&  33&              &              &         &   & 12.4& 14.1& 13.0&           & -1.82\\
002 a & 19 56 29.0 +23 54 45&  13& HD 345287    &  B0 Vul      & EA      & F0& 10.8& 10.5& 10.7&  10.5-13.3& -3.15\\
    b & 19 56 29.7 +23 54 12&  47& GSC 2140 745 &              &         &   & 11.6& 12.6& 12.0&           & -2.63\\
003 a & 19 58 00.1 +23 54 15&  15& HD 189181    &              &         & A0&  8.1& 12.8& 9.9&            &-3.06\\
    b & 19 57 57.5 +23 53 50&  39& GSC 2141 123 &              &         &   & 11.2& 13.5& 12.1&           & -2.18\\
004 a & 20 07 02.6 +23 52 33&  14& GSC 2154 555&  S11007 Vul &CA &   & 11.9& 13.7& 12.6&  13.6-13.9 &-2.53\\
    b & 20 07 03.6 +23 52 55&  18&              &      C       &        &   & 12.6& 14.3& 13.2&            &-2.29\\
    c & 20 07 00.5 +23 52 42&  28&              &      C       &        &   & 12.4& 16.0& 13.8&            &-2.05\\
005 a & 19 53 14.6 +23 50 52&  19&              &      C       &        &   & 13.5& 14.8& 14.0&            &-1.62\\
006 a & 20 20 03.7 +23 38 17&   7& HD 193554    &              &         & G5&  8.2&  9.1&  8.5&           & -3.17\\
    b & 20 20 02.8 +23 38 44&  37&              &              &         &   & 14.8& 16.8& 15.6&           & -0.33\\
007 a & 19 45 52.9 +23 30 12&  20& GSC 2139 1736&  S11008 Vul &CA       &   & 11.9& 12.9& 12.3&  12.4-12.8 &-1.79\\
008 a & 19 57 26.3 +23 28 47&   8& GSC 2141 1977&      C       &        &   & 11.2& 13.5  & 12.9  &            &-2.00\\
    b & 19 57 24.3 +23 28 57&  30&              &       C      &        &   & 15.1& 16.9& 15.8&            &-0.84\\
009 a & 19 38 38.9 +23 20 52&   8& GSC 2138 2017&  S11009 Vul &CA       &   & 13.9& 15.8& 14.6&  15.8-16.4 &-1.81\\
    b & 19 38 37.7 +23 20 05&  43&              &       C      &        &   & 13.0& 14.8& 13.7&            &-2.17\\
010 a & 19 43 12.6 +23 19 39&   8&              &       C      &        &   & 16.8& 18.0& 17.3&            &-0.27\\
    b & 19 43 11.6 +23 19 47&  15&              &       V?     &       &   & 17.2& 18.8& 17.8&             &-0.07\\
    c & 19 43 13.6 +23 20 19&  34&              &       C      &        &   & 15.9& 16.7& 16.2&            &-0.71\\
    d & 19 43 10.9 +23 20 21&  42& GSC 2139 2039&       C      &        &   & 14.8& 15.1& 14.9&            &-1.23\\
    e & 19 43 14.5 +23 20 17&  39&              &       C      &        &   & 14.3& 15.5& 14.8&            &-1.27\\
    f & 19 43 11.7 +23 19 10&  39&              &       C      &        &   & 13.9& 15.0& 14.3&            &-1.47\\
    g & 19 43 15.1 +23 19 12&  43& GSC 2139 2375&       C      &        &B0.5& -& 12.0& 11.8&            &-2.47\\
011 a & 20 13 51.2 +23 17 49&  21& HD 346128    &              &         & G5& 11.6& 12.3& 11.9&           & -2.43\\
    b & 20 13 54.1 +23 17 08&  38&              &       C      &        &   & 15.0& 16.6& 15.6&            &-0.95\\
012 a & 20 15 34.6 +23 12 59&  27&              &       V?      &        &   & 12.7& 13.8& 13.1&            &-2.26\\
    b & 20 15 33.2 +23 13 27&  32&              &       C      &        &   & 15.4& 16.9& 16.0&            &-1.10\\
    c & 20 15 32.3 +23 13 32&  37&              &       C      &        &   & 13.0& 15.6& 14.0&            &-1.90\\
013 a & 20 17 38.4 +23 10 01&  20& HD 193078    &              &         & F5&  8.3&  9.0&  8.6&           &-3.48 \\
    b & 20 17 37.6 +23 09 23&  36&              &              &         &   & 13.9& 15.8& 14.6&           &-1.08 \\
    c & 20 17 37.0 +23 09 52&  35&              &              &         &   & 15.8& 16.9& 16.2&           &-0.44 \\
014 a & 20 18 05.3 +23 03 52&  11& GSC 2155 1563&        C     &        &   & 11.3& 12.5& 11.8&            &-2.72\\
    b & 20 18 06.8 +23 03 52&  17&              &        C     &        &   & 14.6& 15.5& 14.9&            &-1.48\\
    c & 20 18 07.4 +23 04 16&  28&              &        C     &        &   & 14.4& 16.2& 15.1&            &-1.40\\
    d & 20 18 04.5 +23 03 21&  44&              &        C     &        &   & 14.5& 15.4& 14.8&            &-1.52\\
015 a & 20 10 05.9 +23 03 48&  30& HD 345835    &              &         & G5& 10.7& 12.2& 11.3&           &-2.86 \\
    b & 20 10 09.2 +23 04 13&  32&              &              &         &   & 14.3& 15.4& 14.7&           & -1.50\\
    c & 20 10 06.4 +23 04 54&  40& GSC 2154 2253&              &         &   & 10.8& 13.0& 11.6&           &-2.74 \\
    d & 20 10 07.2 +23 03 41&  35&              &              &         &   & 14.0& 15.3& 14.5&           & -1.58\\
    e & 20 10 09.3 +23 04 44&  43& GSC 2154 1455&              &         &   & 13.1& 14.2& 13.5&           &-1.98 \\
    f & 20 10 09.5 +23 03 46&  46&              &              &         &   & 14.2& 15.4& 14.7&           &-1.50 \\
016 a & 20 19 49.0 +22 56 33&  13& GSC 2155 1614&   S11010 Vul& UV?     &   & 10.4& 13.0& 11.4&  12.2-13.3 &-1.65\\
    b & 20 19 47.5 +22 56 47&  35&              &       C      &        &   & 15.4& 16.6& 15.9&            &+0.15\\
    c & 20 19 48.0 +22 57 00&  43&              &       C      &        &   & 13.1& 14.7& 13.7&            &-0.73\\
    d & 20 19 49.6 +22 55 36&  44&              &       C      &        &   & 14.8& 15.9& 15.2&            &-0.13\\
017 a & 20 03 23.3 +22 59 32&   3&              &       C      &       &   & 17.0& 17.8& 17.3&            &-0.45\\
    b & 20 03 21.4 +22 59 42&  26&              &       C      &       &   & 14.5& 18.1& 15.9&            &-1.01\\
    c & 20 03 24.7 +22 59 56&  33& GSC 2141 2428&       C      &        &   & 13.0& 14.8& 13.7&           & -1.89\\
    d & 20 03 23.1 +23 00 13&  42&              &       C      &        &   & 15.1& 16.3& 15.6&           & -1.13\\
    e & 20 03 23.4 +22 58 50&  41&              &       C      &        &   & 15.0& 16.2& 15.5&           &-1.17 \\
018 a & 19 52 12.4 +22 52 47&   9&              &   S11011 Vul& CA?     &   & 14.5& 15.6& 14.9&  15.2-15.7&-1.28 \\
    b & 19 52 11.7 +22 53 11&  34& GSC 2140 102 &       C      &        &   & 11.7& 14.6& 12.8&           & -2.12\\
019 a & 19 59 36.1 +22 43 00&   -& NGC 6853     &              & PN      &   &  -  & 8.6  &     &          &  -3.36\\
020 a & 20 00 43.7 +22 42 39&   6& HD 189733    &              &         & G5&  -  &  8.9&  7.8&          & -3.52 \\
    b & 20 00 41.5 +22 42 35&  25&              &              &         &   & 16.0& 16.7& 16.3&          & -0.12 \\
021 a & 20 05 41.9 +22 39 59&  14&1E 2003+2205  &   QQ Vul     & AM      &   & 14.5& 14.8& 14.6&  14.4-17.0& +0.62\\
    b & 20 05 41.6 +22 40 28&  40&GSC 2141 3961&              &         &   & 13.3& 14.1& 13.6&            & +0.22\\
022 a & 20 07 31.0 +22 34 29&   5&              &       C      &        &   & 14.8& 16.8& 15.6&            &-1.30\\
    b & 20 07 31.7 +22 34 18&  12&              &   S11012 Vul& CA&   & 13.9& 14.9& 14.3&  14.9-15.2 &-1.82\\
    c & 20 07 29.3 +22 34 10&  33& GSC 2154 199 &       C      &        &   & 12.0& 12.9& 12.3&           &-2.62 \\
    d & 20 07 30.6 +22 33 53&  38&              &       C      &        &   & 13.8& 15.6& 14.5&           & -1.74\\
023 a & 19 47 34.9 +22 28 58&   2& GSC 1627 1512&  S11013 Vul & CA      &   & 10.9& 13.5& 11.9&  13.4-14.0 &-1.96\\
024 a & 20 02 48.6 +22 28 27&   7&2E 2000.6+2219&  V362 Vul    & QSO     &   & 13.1& 15.9& 14.2& 16.0-17.7  &-1.59\\
025 a & 20 07 50.3 +22 26 19&  30& HD 345865    &              &         & A2& 11.3& 12.0& 11.6&           &-2.76 \\
    b & 20 07 49.2 +22 26 00&   8&              &              &         &   & 15.9& 16.8& 16.2&           &-0.92 \\
    c & 20 07 48.3 +22 25 47&  14&              &              &         &   & 15.7& 16.3& 15.9&           &-1.04 \\
    d & 20 07 49.3 +22 25 30&  33&              &              &         &   & 14.5& 16.2& 15.1&           &-1.36 \\
026 a & 20 10 49.0 +22 21 37&   6& HD 346034    &              &         & G5& 11.1& 12.1& 11.5&           &-2.48 \\
    b & 20 10 48.4 +22 21 47&   7&              &              &         &   & 16.0& 16.9& 16.3&           &-0.56 \\
    c & 20 10 50.5 +22 21 34&  26&              &              &         &   & 15.6& 16.3& 15.9&           &-0.72 \\
027 a & 20 01 51.4 +22 16 49&  11& HD 345604    &              &         & F2&  8.2&  8.6&  8.2&           & -4.24\\
    b & 20 01 49.4 +22 16 48&  30&              &              &         &   & 14.9& 17.0& 15.7&           & -1.24\\
028 a & 20 14 04.5 +22 13 22&   3& HD 192424    &   NSV 12927  & CA?     & A0&  7.9&  7.2&  7.2&           &-3.90 \\
    b & 20 14 02.3 +22 13 35&  35&              &              &         &   & 15.0& 14.1& 14.7&           &-0.90 \\
    c & 20 14 03.5 +22 12 55&  33& GSC 1630 2556&              &         &   & 17.9& 13.9& 14.6&           & -0.94\\
029 a & 20 16 17.6 +22 06 10&  26&  HD 346177   &       V?     &         & K0&  9.0& 10.4&  9.5&           &-3.39 \\
    b & 20 16 18.7 +22 06 19&  14&              &       C      &        &   & 15.7& 16.9& 16.2&           & -0.71\\
030 a & 19 49 58.6 +22 04 36&  13& HD 345032    &              &         & G0& 11.3& 11.9& 11.5&          & -2.81 \\
031 a & 20 01 24.5 +22 03 38&  24& HD 345492    &   S11014 Vul & CA      & A2& 10.8& 12.0& 11.3&  11.9-12.1&-2.71 \\
    b & 20 01 25.6 +22 03 31&  10&              &       C      &        &   & 16.3& 16.9& 16.5&            &-0.63\\
    c & 20 01 25.3 +22 03 19&  22&              &       C      &        &   & 15.0& 16.9& 15.7&            &-0.95\\
    d & 20 01 25.4 +22 03 05&  34&              &       C      &        &   & 14.5& 16.8& 15.4&            &-1.07\\
    e & 20 01 26.6 +22 03 08&  30&              &       C      &        &   & 13.5& 14.1& 13.7&            &-1.75\\
    f & 20 01 28.2 +22 03 42&  29&              &       C      &        &   & 15.4& 16.3& 15.7&            &-0.95\\
    g & 20 01 23.4 +22 03 44&  39& GSC1629 3566 &       C      &        &   & 13.6 & 14.3  & 13.9&            &-1.67\\
032 a & 20 11 35.4 +21 59 12&  29& GSC 1630 3418&       C      &        &   & 12.9& 14.2& 13.4&            &-2.26\\
    b & 20 11 38.1 +21 58 41&  21&              &       V?     &        &   & 14.2& 15.1& 14.5&            &-1.82\\
    c & 20 11 37.3 +21 58 08&  44&              &       C      &        &   & 14.3& 15.3& 14.7&            &-1.74\\
033 a & 20 08 21.6 +21 47 33&  22&              &   S11015 Vul & CV?     &   & 14.4& 14.8& 14.6& 14.5-14.8 &-1.60\\
    b & 20 08 20.4 +21 47 58&  23&              &       C      &        &   & 15.9& 16.8& 16.2&            &-0.96\\
    c & 20 08 20.0 +21 48 13&  34& GSC 1630 2694&       C      &        &   & 13.1& 14.6& 13.7&            &-1.96\\
    d & 20 08 20.3 +21 47 35&  31&              &       C      &        &   & 15.8& 16.5& 16.1&            &-1.00\\
    e & 20 08 23.7 +21 47 35&  31&              &       C      &        &   & 14.8& 16.7& 15.5&            &-1.24\\
034 a & 20 09 23.7 +21 43 02&  10& HD 345887    &       C      &        & A3& 11.2& 12.1& 11.5&            &-2.91\\
    b & 20 09 26.4 +21 42 33&  37&              &       C      &        &   & 14.5& 15.9& 15.0&            &-1.51\\
035 a & 19 59 30.2 +21 33 27&   8& HD 345513    &              &         & F7&  9.3& 10.1&  9.6&           & -2.63\\
    b & 19 59 31.3 +21 33 59&  28&              &              &         &   & 13.3& 15.1& 14.0&           &-0.87 \\
    c & 19 59 32.5 +21 33 21&  32&              &              &         &   & 15.0& 15.6& 15.2&           &-0.39 \\
036 a & 19 55 37.5 +21 29 35&  17&              &       V?     &        &   & 13.1& 15.6& 14.0&            &-1.78\\
    b & 19 55 37.4 +21 29 23&  28&              &       C      &        &   & 15.7& 17.4& 16.3&            &-0.86\\
    c & 19 55 40.0 +21 29 45&  31&              &       C      &        &   & 14.2& 15.3& 14.6&            &-1.54\\
    d & 19 55 37.7 +21 30 22&  31&              &       C      &        &   & 15.0& 15.5& 15.2&            &-1.30\\
037 a & 20 19 07.0 +21 21 21&  12& GSC 1643 998 &   S11016 Sge &CA &   & 11.4& 12.5& 11.8&  12.6-12.9      &-2.03\\
    b & 20 19 06.9 +21 21 03&  10& GSC 1643 448 &       C      &        &   & 12.5& 14.2& 13.1&            &-1.51\\
    c & 20 19 07.9 +21 21 13&  21&              &       C      &        &   & 15.6& 16.8& 16.2&            &-0.27\\
038 a & 19 43 56.3 +21 18 19&  33&              &       C      &  AGN?  &   & 16.5  & 19.4  &     &          & +0.45\\
039 a & 20 07 54.6 +21 15 32&  29& GSC 1629 3002&       C      &        &   & 12.7& 14.4& 13.3&            &-2.20\\
    b & 20 07 53.4 +21 16 09&  26& GSC 1629 2204&       C      &        &   & 14.1& 14.6& 14.3&            &-1.80\\
    c & 20 07 56.6 +21 16 24&  31& GSC 1629 2882&       V?     &       &   & 13.1& 14.4& 13.6&            &-2.08\\
    d & 20 07 56.2 +21 15 41&  24&              &       C      &         &   & 15.0& 15.9& 15.3&           &-1.40 \\
    e & 20 07 56.5 +21 15 29&  36&              &       C      &         &   & 16.1& 16.9& 16.4&           & -0.96\\
    f & 20 07 52.3 +21 16 14&  42&              &       C      &         &   & 15.1& 16.6& 15.7&           &-1.24 \\
    g & 20 07 55.4 +21 15 30&  30& GSC 1629 130 &       C      &         &   & 13.2& 15.8& 14.2&           & -1.84\\
    h & 20 07 54.9 +21 16 24&  24&              &       C      &         &   & 15.5& 16.4& 15.8&           & -1.20\\
    i & 20 07 53.8 +21 14 50&  42&              &       C      &         &   & 15.9& 16.4& 16.1&           &-1.08 \\
    j & 20 07 53.8 +21 15 15&  50&              &       --     &         &    & 12.8& 14.0& --&           &-2.15 \\
040 a & 19 53 04.9 +21 14 50&  21&              &   V405 Vul   & UGSU    &   & 16.2& 16.8& 16.1&  15.0-18.0& -0.76  \\
    b & 19 53 04.9 +21 14 37&  10&              &       C      &        &   & 16.0& 16.8& 16.3&            &-0.68\\
    c & 19 53 05.8 +21 14 39&  10&              &       C      &        &   & 15.1& 17.4& 16.0&            &-0.80\\
    d & 19 53 05.6 +21 14 49&  19&              &       C      &        &   & 14.7& 15.1& 14.9&            &-1.24\\
    e & 19 53 07.0 +21 14 40&  25&              &       C      &        &   & 15.1& 16.0& 15.4&            &-1.04\\
    f & 19 53 06.8 +21 14 16&  24&              &       C      &        &   & 13.6& 14.5& 13.9&            &-1.64\\
    g & 19 53 03.6 +21 14 19&  28&              &       C      &        &   & 15.3& 16.0& 15.6&            &-0.96\\
    h & 19 53 04.6 +21 13 59&  34&              &       C      &        &   & 13.1& 16.4& 14.3&            &-1.48\\
041 a & 20 13 42.2 +21 07 44&  24& HD 346216    &              &         & F2&  8.2&  9.0&  8.5&           & -4.11\\
    b & 20 13 42.4 +21 07 22&  13&              &              &         &   & 12.2& 13.2& 12.6&           & -2.47\\
    c & 20 13 43.7 +21 07 42&  18&              &              &         &   & 11.9& 13.7& 12.6&           & -2.47\\
042 a & 20 06 24.7 +21 07 02&   9&              &   S11017 Sge & CV?     &   & 15.2& 15.5& 15.3& 15.8-16.5  & -1.19   \\
    b & 20 06 25.3 +21 07 00&  13&              &       C      &        &   & 15.6& 16.3& 15.9&            &-0.95\\
    c & 20 06 22.2 +21 07 13&  37&              &       C      &        &   & 14.5& 15.7& 15.0&            &-1.31\\
    d & 20 06 25.2 +21 06 28&  43&              &       C      &        &   & 15.4& 16.7& 15.9&            &-0.95\\
043 a & 20 08 29.4 +21 05 29&  34& GSC 1630 973 &   S11018 Sge & BY?     &   & 11.3& 12.7& 11.8&  12.4-13.0& -2.67\\
    b & 20 08 30.4 +21 04 39&  21& GSC 1630 968 &       C      &        &   & 12.4& 14.0& 13.0&            &-2.19\\
    c & 20 08 31.4 +21 05 06&  13&              &       C      &        &   & 15.5& 15.5& 15.5&            &-1.19\\
    d & 20 08 28.8 +21 04 54&  26&              &       C      &        &   & 14.6& 15.3& 14.9&            &-1.43 \\
    e & 20 08 32.6 +21 05 20&  35&              &       C      &        &   & 15.9& 16.6& 16.2&            &-0.91\\
    f & 20 08 33.1 +21 05 00&  36&              &       C      &        &   & 14.5& 15.3& 14.8&            &-1.47\\
044 a & 20 12 04.1 +20 57 52&  12&              &   S11019 Sge & ?       &   & 17.2& 18.7& 17.8&  16.5-19.0  & -0.29\\
    b & 20 12 05.3 +20 57 43&  25&              &       C      &        &   & 15.0& 16.1& 15.4&            &-1.25\\
    c & 20 12 03.0 +20 58 11&  29&              &       C      &        &   & 15.5& 15.9& 15.7&            &-1.13\\
    d & 20 12 01.5 +20 57 39&  28&              &       C      &        &   & 15.6& 16.5& 15.9&            &-1.05\\
045 a & 20 09 56.6 +20 54 53&  12& HD 191570    &              &        &F5IV&  -  &  6.9&  6.5&           & -4.31\\
    b & 20 09 56.4 +20 54 59&  20& SAO 88275    &              &         & F2&  -  &  9.7& 8.8 &           & -3.39\\
046 a & 19 59 21.4 +20 55 25&   7&              &       C      &        &   & 12.7& 13.1& 12.9&            &-2.26\\
    b & 19 59 21.1 +20 55 37&   7& GSC 1628 1030&       V?     &        &   & 12.5& 13.9& 13.0&            &-2.22\\
    c & 19 59 20.6 +20 55 38&   9&              &       C      &        &   & 15.6& 14.5& 15.2&            &-1.34\\
047 a & 20 18 58.7 +20 51 52&  38& HD 357949    &              &         & K0&  8.0&  9.5&  8.6&           &-3.70 \\
048 a & 19 53 12.9 +20 43 57&  31& GSC 1628 3835&              &         &   & 13.6& 13.6& 13.6&           &-1.93 \\
    b & 19 53 12.3 +20 43 39&  38& GSC 1628 1335&              &         &   & 12.5& 14.6& 13.3&           &-2.05 \\
    c & 19 53 09.0 +20 44 46&  44& GSC 1628 1324&              &         &   & 12.4& 14.4& 13.2&           & -2.09\\
    d & 19 53 08.8 +20 44 27&  34&              &              &         &   & 16.0& 16.9& 16.3&           & -0.85\\
    e & 19 53 10.9 +20 44 14&   6&              &    S11020 Vul& CV?     &   & 18.1  &  18.6 &     &  17.3-20.0  & -0.06\\
    f & 19 53 09.3 +20 44 12&  24&              &              &         &   & 16.3& 17.1& 16.6&           & -0.73\\
    g & 19 53 10.1 +20 44 30&  22&              &              &         &   & 16.5& 17.5& 16.9&           & -0.61\\
    h & 19 53 10.7 +20 43 49&  24&              &              & CV?     &   & 15.0& 17.2& 15.8&           & -1.05\\
049 a & 20 06 48.2 +20 41 55&  41& GSC 1629 566 &   HH Sge     & SRB     &   & 11.3& 12.4& 11.7&   11.1-12.5& -2.23\\
    b & 20 06 48.9 +20 41 05&  13&              &              &         &   & 14.6& 15.7& 15.0&            &-0.91\\
    c & 20 06 46.9 +20 41 09&  19&              &              &         &   & 12.5& 14.5& 13.3&            &-1.59\\
    d & 20 06 45.5 +20 41 15&  39&              &              &         &   & 16.0& 16.5& 16.2&            &-0.43\\
050 a & 19 41 07.2 +20 08 15&  39& HD 186001    &              &         & F0&  8.4&  8.8&  8.4&            &-3.79\\
    b & 19 41 08.2 +20 08 43&   5& GSC 1610 0461&       V?     &         &   & 10.2 & 11.5& 10.5 &            &-2.95\\
051 a & 20 17 42.2 +20 08 10&  11&              &       C?     &         &   & 15.1& 16.0& 15.4&            &-1.21\\
    b & 20 17 43.3 +20 08 25&  26&              &       C      &         &   & 15.9& 16.7& 16.2&            &-0.89\\
    c & 20 17 41.4 +20 08 36&  40&              &       C      &         &   & 15.8& 16.6& 16.1&            &-0.93\\
    d & 20 17 39.8 +20 08 04&  41&              &              &         &   & 15.7& 16.4& 16.0&            &-0.97\\
052 a & 19 57 03.1 +20 05 09&   9& GSC 1624 703 &              &         &   & 10.7& 12.1& 11.2&            &-2.67\\
    b & 19 57 01.4 +20 05 45&  35&              & NSV 12597, C &        &   & 12.4& 14.6& 13.2&            &-1.87\\
    c & 19 57 01.1 +20 05 32&  28&              &       C      &        &   & 13.5& 16.5& 14.6&            &-1.31\\
    d & 19 57 03.6 +20 05 47&  36&              &       C      &        &   & 15.5& 16.5& 15.9&            &-0.79\\
    e & 19 57 01.9 +20 04 55&  21&              &       C      &         &   & 11.7& 13.6& 12.4&          & -2.19 \\
    f & 19 57 02.5 +20 04 45&  29&              &       C      &         &   & 14.1& 15.8& 14.7&           & -1.27\\
    g & 19 57 01.1 +20 05 12&  22&              &       C      &         &   & 14.3& 16.5& 15.1&           & -1.11\\
053 a & 19 53 54.8 +19 59 02&  17& HD 350742    &       C      &         & G0& 10.1& 10.7& 10.0&           & -2.31\\
    b & 19 53 55.3 +19 58 40&  15&              &       C      &         &   & 14.3& 16.1& 15.0&           & -0.31\\
054 a & 20 13 09.1 +19 57 00&  12&              &       V?     &         &   & 15.3& 16.1& 15.6&           & -1.19\\
    b & 20 13 08.6 +19 56 40&  10&              &       C      &         &   & 15.2& 16.0& 15.5&   &-1.23\\
    c & 20 13 09.2 +19 57 42&  54&              &              &         &   & 11.3& 12.2& 12.0&   &-2.75\\
055 a & 20 02 01.0 +19 55 52&  11& GSC 1625 1567&  S11021 Sge  &CA &   & 11.2& 12.3& 11.6&   12.3-12.5     &-2.81\\
    b & 20 02 00.2 +19 55 18&  25&              &       C?     &         &   & 14.5& 14.6& 14.5&           &-1.65 \\
056 a & 19 40 28.2 +19 38 28&  20& HD 350270    &       C?     &         & G0&  9.0& 11.9& 10.1&           & -3.33\\
057 a & 19 56 59.3 +19 35 16&  17& GSC 1624 2660&       C      &         &   & 11.4& 12.1& 11.7&           & -2.60\\
    b & 19 56 57.4 +19 34 55&  18&              &       C      &        &   & 13.0& 15.4& 13.9&            &-1.72\\
    c & 19 56 57.6 +19 34 49&  21&              &       C      &        &   & 14.3& 15.7& 14.8&            &-1.36\\
    d & 19 56 58.2 +19 35 34&  29&              &       C      &        &   & 13.0& 13.5& 13.2&            &-2.00\\
    e & 19 56 55.2 +19 35 45&  58&              &              &        &   & 9.3& 10.0& 9.9&            &-3.51\\
058 a & 19 44 33.1 +19 32 13&   7&              &      V?      &        &   & 15.4& 16.9& 16.0&            &-0.19\\
    b & 19 44 33.1 +19 31 42&  35& HD 350379    &       C      &        & G0&  9.3&  9.9&  9.3&            &-2.87\\
    c & 19 33 34.7 +19 32 36&  35&              &       C      &        &   & 11.7& 14.5& 12.8&            &-1.47\\
059 a & 19 40 37.5 +19 30 05&  12&              &       C      &        &   & 13.8& 16.7& 14.9&            &-1.34\\
    b & 19 40 36.5 +19 29 21&  39& GSC 1610 800 &       C      &        &   & 12.3& 14.2& 13.0&            &-2.10\\
    c & 19 40 39.9 +19 30 20&  39&              &       C      &        &   & 14.9& 15.8& 15.2&            &-1.22\\
060 a & 19 19 20.5 +19 24 01&  27& GSC 1639 2264&       V?     &        &   & 12.7& 13.4& 13.0&            &-2.19\\
    b & 19 19 18.2 +19 23 09&  42&              &       C      &        &   & 15.6& 15.7& 15.6&            &-1.15\\
061 a & 20 11 13.0 +19 21 54&  14& HD 191837    &              &        &F5V& 7.3& 8.0& 7.6&            &-4.19\\
062 a & 20 17 43.8 +19 14 53&  32& HD 193080    &              &         & F8&  8.2&  8.8&  8.4&          &  -2.86\\
    b & 20 17 43.7 +19 14 31&  10&              &              &         &   & 15.8& 12.9& 14.7&           & -0.34\\
    c & 20 17 42.3 +19 14 00&  28&              &              &         &   & 15.2& 16.0& 15.5&           & -0.02\\
063 a & 20 18 15.9 +19 04 17&   9&              &       C      &        &   & 15.9& 16.6& 16.2&           & -0.85\\
    b & 20 18 14.5 +19 04 52&  49&              &              &        &   & 16.3& 15.9&     &           & -1.19\\
064 a & 19 53 00.2 +18 51 17&   5&              &       C      &        &   & 16.8& 17.4& 17.0&           & -0.58\\
    b & 19 53 00.2 +18 51 35&  20&              &       C      &        &   & 16.6& 17.6& 17.0&           & -0.58\\
    c & 19 52 59.3 +18 51 31&  24&              &       C      &        &   & 16.5& 18.0& 17.1&           &-0.54 \\
    d & 19 53 01.3 +18 51 31&  17&              &       C      &        &   & 17.1& 18.7& 17.7&           &-0.30 \\
    e & 19 53 01.1 +18 50 45&  32&              &       C      &        &   & 13.4& 14.4&  -&          & -3.66 \\
    f & 19 53 01.7 +18 51 34&  24&              &       V?     &        &   & 17.6 &  18.5 &  -   &          & -0.28 \\
    g & 19 53 03.5 +18 51 59&  59&              &              &        &   & 10.7 &  12.6 & 11.7 &          & -2.70 \\
065 a & 20 07 41.1 +18 39 17&  40& HD 351475    &       C      &        &   &  9.9& 10.4&  9.9&           & -3.21\\
    b & 20 07 39.1 +18 38 52&  20&              &       V?     &        &   & 14.4& 14.9& 14.6&           & -1.33\\
    c & 20 07 42.4 +18 38 24&  35&              &       C      &        &   & 13.6& 14.7& 14.0&           & -1.57\\
    d & 20 07 41.5 +18 38 12&  33&              &       C      &        &   & 14.3& 16.0& 14.9&           & -1.21\\
066 a & 20 05 55.8 +18 38 48&  20& GSC 1621 268 &  S11022 Sge &CA? &   &          -& 13.5 & 12.8& 13.2-13.8& -2.16 \\
    b & 20 05 56.8 +18 38 54&  22&              &       C      &        &   & 12.7 & 13.0 & 12.8  &            &-2.16\\
067 a & 19 47 23.3 +18 32 03&  35& HD 187076    &$\delta$ Sge  & LB    &$\!\!$M2II+B9V$\!\!$&    &  5.5& 3.8 &  3.75-3.83 &-5.85\\
068 a & 20 11 14.0 +18 30 52&  22&              &       C      &        &   & 14.3& 14.6& 14.4&            &-1.15\\
    b & 20 11 12.2 +18 30 48&  21&              &       C      &        &   & 15.0& 15.9& 15.3&            &-0.79\\
    c & 20 11 14.8 +18 30 39&  23&              &       C      &        &   & 15.0& 16.3& 15.5&            &-0.71\\
    d & 20 11 14.8 +18 30 34&  23&              &       C      &        &   & 14.6& 15.2& 14.8&            &-0.99\\
    e & 20 11 13.3 +18 30 21&  12&              &       C      &        &   & 13.2& 15.3& 14.0&            &-1.31\\
    f & 20 11 11.7 +18 31 07&  41& HD 351621    &       C      &        &   & 11.3& 10.8& 11.1&            &-2.47\\
069 a & 19 49 30.9 +18 28 53&  15&              &       C      &        &   & 14.4& 16.5& 15.2&            &-1.26\\
    b & 19 49 29.8 +18 28 58&  12&              &       C      &        &   & 14.3& 16.7& 15.2&            &-1.26\\
    c & 19 49 29.3 +18 28 34&  14&              &       C      &        &   & 15.5& 17.0& 16.1&            &-0.90\\
    d & 19 49 29.8 +18 28 19&  27&              &       C      &        &   & 14.2& 16.2& 15.0&           &-1.34 \\
    e & 19 49 29.9 +18 28 07&  39&              &       C      &        &   & 14.9& 16.7& 15.6&           & -1.10\\
    f & 19 49 28.0 +18 29 08&  35&              &       C      &        &   & 14.9& 16.4& 15.5&           & -1.14\\
    g & 19 49 31.2 +18 29 07&  28&              &       C      &        &   & 13.5& 14.6& 13.9&           & -1.78\\
070 a & 19 55 57.9 +18 28 04&  13&              &       C      &        &   & 14.0& 16.2& 14.8&           & -1.02\\
    b & 19 55 59.5 +18 28 22&  39&              &       C      &        &   & 11.9& 13.5& 12.5&           & -1.94\\
    c & 19 55 56.5 +18 28 19&  16&              &       V?     &        &   & 16.8& 18.4& 17.4&           & +0.02\\
    d & 19 55 57.0 +18 28 59&  54&              &              &        &   & 11.2 & 12.4 &   &           & -2.21 \\
071 a & 20 05 08.3 +18 25 10&  20&              &       C      &        &   & 14.3& 15.4& 14.7&           & -1.65\\
    b & 20 05 06.8 +18 25 26&   9&              &       C?     &        &   & 15.7& 17.6& 16.4&           &-0.97 \\
    c & 20 05 08.4 +18 25 35&  17&              &       -      &        &   & 18.9  & 18.6& --&           & -0.31 \\
072 a & 20 02 33.2 +18 22 06&  17& GSC 1621 1090&       C      &        &   & 12.1& 13.7& 12.7&           & -2.26\\
    b & 20 02 35.1 +18 21 49&  16&              &       C      &        &   & 13.8& 16.0& 14.6&           & -1.50\\
    c & 20 02 35.0 +18 21 37&  27&              &       C      &        &   & 15.2& 16.7& 15.8&           & -1.02\\
    d & 20 02 35.2 +18 21 45&  30&              &       C      &        &   & 15.6& 16.6& 16.0&           & -0.94\\
    e & 20 02 32.1 +18 22 19&  37&              &       C      &        &   & 15.3& 16.4& 15.7&           & -1.06\\
073 a & 20 06 31.9 +18 17 59&  10&              &       C      &        &   & 15.3& 17.5& 16.1&           &-0.66 \\
    b & 20 06 28.3 +18 17 46&  46&              &      C       &        &   & 14.9& 16.8& 15.6&           &-0.86 \\
074 a & 20 07 20.6 +18 10 12&  13&              & S11023 Sge    & CA?     &   & 11.4& 12.6& 11.9&  12.6-12.8&-2.52 \\
    b & 20 07 23.0 +18 10 36&  37&              &      C       &        &   & 13.1& 14.4& 13.6&           & -1.84\\
    c & 20 07 17.9 +18 10 21&  37&              &      C?      &       &   & 13.5& 15.0& 14.1&            &-1.64\\
075 a & 19 54 55.9 +18 04 52&  26&              &      V?       &       &   & 17.7& 18.1& 17.9&           &-0.08 \\
    b & 19 54 54.2 +18 04 31&  12&              &      C       &        &   & 16.4& 17.5& 16.8&           & -0.52\\
    c & 19 54 53.8 +18 04 51&  28&              &      C       &        &   & 14.4& 16.7& 15.3&           &-1.12 \\
    d & 19 54 53.4 +18 04 10&  30&              &      C       &        &   & 16.3& 16.6& 16.4&           & -0.68\\
    e & 19 54 56.4 +18 04 02&  34&              &      C       &        &   & 16.4& 16.7& 16.5&           & -0.64\\
076 a & 19 40 05.8 +18 00 50&  12& HD 185758    &              &         &G1II&  4.5&  5.4&  4.5&         &  -5.64\\
077 a & 20 09 25.1 +18 00 51&  34&              &      C       &        &   & 11.2& 13.0& 11.9&           & -2.66\\
    b & 20 09 23.8 +18 01 06&  29&              &      C       &        &   & 16.0& 16.4& 16.2&           & -0.94\\
078 a & 20 15 22.8 +17 58 42&  11&              &      C       &        &   & 15.3& 16.5& 15.8&           & -1.02\\
    b & 20 15 23.0 +17 58 40&   8&              &      C       &        &   & 15.4& 16.4& 15.8&           & -1.02\\
    c & 20 15 24.4 +17 57 56&  20&              &      C       &        &   & 14.0& 15.0& 14.4&           & -1.58\\
    d & 20 15 21.9 +17 59 05&  37&              &      C       &        &   & 15.7& 16.5& 16.0&           & -0.94\\
    e & 20 15 23.4 +17 57 56&  40&              &      C       &        &   & 13.8& 14.5& 14.1&           & -1.70\\
    f & 20 15 25.9 +17 58 22&  37&              &      C       &        &   & 15.9& 16.8& 16.2&           & -0.86\\
079 a & 20 17 38.7 +17 56 36&   9&              &      V?      &      &   & 16.0& 17.0& 16.4&            &-0.72\\
    b & 20 17 37.6 +17 56 31&  21&              &      C       &        &   & 15.9& 16.1& 16.0&           & -0.88\\
    c & 20 17 39.0 +17 56 55&  25&              &      C       &        &   & 15.6& 16.2& 15.8&           & -0.96\\
080 a & 20 07 36.0 +17 42 17&  12& UBV 17292    &  WZ Sge      & UGSU    &   & 12.5& 13.6& 12.9& 7.0-15.5  &-1.40 \\
    b & 20 07 38.5 +17 42 30&  36&              &              &         &   & 13.4& 14.9& 14.0&           & -0.96\\
081 a & 20 04 36.0 +17 40 42&  22& GSC 1621 2087&  S11024 Sge   &CA  &   & 11.7& 12.9& 12.2&  12.9-13.1 &-2.17\\
    b & 20 04 35.1 +17 40 22&   6&              &       C      &         &   & 16.2& 17.2& 16.6&         &   -0.41\\
    c & 20 04 36.1 +17 40 17&  10&              &       C      &         &   & 14.6& 15.7& 15.0&          & -1.05 \\
    d & 20 04 33.2 +17 40 32&  35&              &       C      &         &   & 13.4& 13.6& 13.5&           & -1.65\\
    e & 20 04 38.0 +17 40 34&  37&              &       C      &         &   & 15.7& 16.3& 15.9&           & -0.69\\
    f & 20 04 38.3 +17 40 12&  40&              &       C      &         &   & 13.0& 15.0& 13.8&           & -1.53\\
082 a & 19 42 58.0 +17 37 02&  10&              &       C      &         &   & 17.8& 18.3& 18.0&           & -0.17\\
    b & 19 42 58.0 +17 37 10&   7&              &       C      &         &   & 17.2& 18.1& 17.5&           & -0.37\\
    c & 19 42 56.5 +17 37 04&  29&              &       V?     &         &   & 16.1& 16.8& 16.4&           & -0.81\\
    d & 19 42 57.5 +17 37 29&  25&              &       C      &         &   & 14.8& 16.9& 15.6&           & -1.13\\
    e & 19 43 01.5 +17 36 36&  53&              &       C      &         &   & 14.3& 16.0& 14.9&           &-1.41 \\
083 a & 20 05 44.9 +17 35 54&  27& HD 190720    &              &         & K2& 11.7&  9.3& 10.8&           & -2.30\\
    b & 20 05 42.5 +17 35 09&  40&              &              &         &   & 14.5& 15.5& 14.9&            &-0.66\\
084 a & 19 50 41.7 +17 31 43&  15&              &       C      &        &   & 16.3& 17.8& 16.9&            &-0.60\\
    b & 19 50 42.6 +17 31 48&  16&              &       C      &        &   & 16.5& 17.7& 17.0&            &-0.56\\
    c & 19 50 43.8 +17 31 32&  20&              &       C      &        &   & 15.4& 17.1& 16.0&            &-0.96\\
    d & 19 50 40.2 +17 31 24&  33&              &       C      &        &   & 14.6& 16.5& 15.3&            &-1.24\\
    e & 19 50 43.5 +17 31 20&  20&              &       C      &        &   & 16.3& 17.2& 16.6&            &-0.72\\
    f & 19 50 41.5 +17 31 09&  27&              &       C      &        &   & 14.6& 15.5& 14.9&            &-1.40\\
    g & 19 50 39.8 +17 31 20&  39&              &       C      &        &   & 15.1& 16.0& 15.4&            &-1.20\\
    h & 19 50 43.7 +17 31 05&  33&              &       C      &        &   & 14.4& 16.1& 15.0&            &-1.36\\
085 a & 20 14 17.2 +17 27 36&   4& GSC 1622 826 & S11025 Sge   & CA      &   & 11.3& 12.7& 11.8& 12.3-12.5 &-2.40\\
    b & 20 14 18.3 +17 27 16&  26&              &              &         &   & 14.9& 15.4& 15.1&           &-1.08 \\
    c & 20 14 19.2 +17 27 10&  38&              &              &         &   & 13.5& 14.1& 13.7&           & -1.64\\
    d & 20 14 19.5 +17 27 18&  36&              &              &         &   & 16.1& 16.7& 16.3&           & -0.60\\
086 a & 19 48 49.0 +17 25 43&  22& GSC 1619 3349& S11026 Sge  & CA   &   & 11.7& 13.2& 12.3&  14.2-15.0  &-2.35\\
    b & 19 48 48.3 +17 26 12&   9&              &              &         &   & 11.7& 13.2& 12.3&          & -2.35 \\
    c & 19 48 50.4 +17 25 56&  27&              &              &         &   & 15.4& 16.5& 15.8&          & -0.95 \\
    d & 19 48 47.3 +17 26 27&  30&              &              &         &   & 15.5& 16.3& 15.8&          &  -0.95\\
    e & 19 48 48.8 +17 26 36&  31&              &              &         &   & 13.1& 15.2& 13.9&          &  -1.71\\
    f & 19 48 50.5 +17 25 41&  35&              &              &         &   & 14.8& 16.3& 15.4&          &  -1.11\\
087~~\, & ---       & & SNR 053.6-02.2               &              &  SNR       &   &     &     &     &            &\\
088~~\, & ---       & & SNR 053.6-02.2               &              &  SNR       &   &     &     &     &            &\\
089~~\, & ---       & & SNR 053.6-02.2               &              &  SNR       &   &     &     &     &            &\\
090~~\, & ---       & & SNR 053.6-02.2               &              &  SNR       &   &     &     &     &            &\\
091~~\, & ---       & & SNR 053.6-02.2               &              &  SNR       &   &     &     &     &            &\\
092 a & 20 05 24.1 +17 10 05& 17&              &     C        &         &   & 13.8  & 14.8 & 13.9    &                  &-1.80\\
    b & 20 05 25.9 +17 10 01& 17&              &     C        &         &   & 14.7  & 16.1 & 15.0    &            &-1.36\\
    c & 20 05 24.0 +17 10 19& 16&              &     C         &         &   & 14.1  & 16.3 & 14.9    &            &-1.40\\
    d & 20 05 24.1 +17 10 24& 18&              &     C         &         &   & 15.9  & 16.5 & 16.1    &            &-0.92\\
    e & 20 05 25.5 +17 10 13&  5&              &     S11035 Sge   &   CV?   &   & 17.4  & 17.8 & 17.6    &  16.6--$>$20.0  &-0.32\\
093~~\, & ---       & & SNR 053.6-02.2                &              & SNR        &   &     &     &     &            &\\
094~~\, & ---       & & SNR 053.6-02.2             &              & SNR        &   & & & &          &  \\
095 a & 20 03 29.8 +17 08 18&  35&              &     C        &        &   & 15.6& 17.2& 16.2&           &-0.86 \\
    b & 20 03 34.6 +17 07 27&  55&              &     C        &        &   & 17.0& 18.0& 17.4&           & -0.38\\
096 a & 20 09 27.3 +17 05 55&  32&              &     C        &        &   & 15.9& 17.0& 16.3&           & -0.87\\
    b & 20 09 30.0 +17 06 23&  23&              &              &        &   & 17.1& 19.1& --&           & +0.02\\
097 a & 20 04 06.5 +17 04 16&  24& HD 190406    & NVS 12757    &  CA?     & G1V &  5.9&  6.5&  5.9&   0.03       & -4.58 \\
098 a & 20 03 18.5 +17 02 52&  13&              &  RZ Sge      & UGSU    &   & 17.2& 16.7& 16.8&  12.2--17.4& -0.35\\
    b & 20 03 17.9 +17 02 26&  15&              &     C        &      &   & 14.7& 15.5& 15.0&   & -1.07\\
    c & 20 03 16.6 +17 03 09&  35&              &     C        &        &   & 15.1& 16.0& 15.4&           & -0.91\\
    d & 20 03 16.0 +17 02 39&  24&              &     C        &        &   & 15.2& 16.1& 15.5&           & -0.87\\
099 a & 20 15 21.7 +16 58 22&  20&              &     C        &        &   & 13.8& 13.9& 13.8&           & -2.18\\
    b & 20 15 19.3 +16 58 37&  38&              &     C        &        &   & 15.0& 15.3& 15.1&           & -1.66\\
100 a & 19 46 10.1 +16 50 56&  20& HD 353578    &              &         & M & 10.4& 12.2& 11.1&          & -2.49 \\
    b & 19 46 08.6 +16 51 25&  22&              &              &         &   & 15.2& 16.7& 15.8&          &  -0.61\\
101 a & 20 14 53.3 +16 46 24&   8& HD 355199    &              &         & F2&  8.9& 11.8& 10.0&          & -2.92 \\
    b & 20 14 55.3 +16 46 12&  38&              &              &         &   & 17.2& 16.1& 16.8&          &  -0.20\\
    c & 20 14 51.5 +16 46 38&  24&              &              &         &   & 14.9& 15.7& 15.2&          &  -0.84\\
102 a & 19 41 57.1 +16 44 40&   6& GSC 1602 1636&  HM Sge      & NC      & M & 11.2& 12.8& 11.1&  11.1-18.0&  -2.70\\
    b & 19 41 57.2 +16 44 29&  13&              &              &         &   & 13.9& 14.7& 14.2&           & -1.46\\
103 a & 20 10 41.0 +16 42 29&  13& HD 354910    &              &         & K0&  9.7& 12.3& 10.7&           & -3.06\\
    b & 20 10 40.0 +16 41 56&  23&              &              &         &   & 15.3& 15.8& 15.5&           & -1.14\\
104 a & 19 59 57.5 +16 43 24&  11& GSC 1616 1197&  S11027 Sge  &CA &   & 12.1& 14.0& 12.8&  14.0-14.5 &-1.88\\
    b & 19 59 58.2 +16 43 29&  19&              &      C      &        &   & 14.6& 16.1& 15.2&          &  -0.92\\
    c & 19 59 56.4 +16 43 05&  21&              &      C      &        &   & 13.9& 16.0& 14.7&          &  -1.12\\
    d & 19 59 58.3 +16 42 55&  21&              &      C       &        &   & 14.7& 16.6& 15.4&          & -0.84 \\
    e & 19 59 56.6 +16 43 33&  24&              &      C       &        &   & 16.0& 16.7& 16.3&          &  -0.48\\
105 a & 20 00 58.8 +16 36 24&  15& HD 354463    &              &         & K7& 10.9& 12.5& 11.5&         &   -2.78\\
    b & 20 01 00.4 +16 36 02&  22&              &              &         &   & 15.2& 15.8& 15.4&          &  -1.22\\
    c & 20 01 00.7 +16 36 49&  28&              &              &         &   & 13.5& 14.5& 13.9&          &  -1.82\\
106 a & 20 18 37.0 +16 27 44&  19& HD 355354    &              &         & F5& 10.9& 12.6& 11.5&          &  -2.75\\
107 a & 20 13 54.3 +16 25 25&   3& HD 192362    &              &         & K7&  -&  9.9&  8.5  &          &  -3.61\\
108 a & 20 04 40.5 +16 27 11&  28& HD 354645    &      C       &        & G5& 10.8& 12.1& 11.3&           & -2.88\\
109 a & 20 15 01.1 +16 22 31&  28&              &      C       &        &   & 16.7& 17.4& 17.0&           & -0.62\\
    b & 20 15 03.8 +16 22 27&  30&              &              &  AGN?  &   & 17.7& 19.0& --&           & -0.05\\
110 a & 19 56 41.5 +16 21 31&  21&              &      C       &        &   & 15.0& 16.8& 15.7&           & -1.02\\
    b & 19 56 39.0 +16 21 59&  26&              &      C       &        &   & 13.5& 14.7& 14.0&           & -1.70\\
    c & 19 56 40.5 +16 22 20&  33&              &      C       &        &   & 15.7& 16.1& 15.9&           & -0.94\\
    d & 19 56 43.4 +16 21 42&  40&              &      C       &        &   & 15.0& 15.5& 15.2&           & -1.22\\
    e & 19 56 39.6 +16 21 49 & 14&              &              &        &   & 17.3& 18.6& --&           & -0.09\\
111 a & 19 56 06.3 +16 19 58&   9&              &      C       &        &   & 13.2& 15.2& 14.0&           & -1.76\\
    b & 19 56 06.4 +16 20 25&  28& GSC1616 1465&      C       &        &   & 12.0& 12.7& 12.3&            &-2.44\\
    c & 19 56 06.8 +16 19 18&  40&              &      C       &        &   & 12.8& 15.1& 13.7&           & -1.88\\
    d & 19 56 08.2 +16 19 42&  24&              &      C       &        &   & 15.5& 16.8& 16.0&           & -0.96\\
112 a & 20 07 59.2 +16 09 58&   6& HD 191179    &              &         & G5&  8.5&  9.4&  8.5&          &  -2.36\\
    b & 20 07 59.6 +16 10 16&  24& GSC 1617 992 &              &         &   & 12.0  & 13.3 & 13.4&          &  -0.40\\
    c & 20 07 57.6 +16 10 15&  34&              &              &         &   & 12.8& 15.9& 14.0&          &  -0.16\\
    d & 20 08 01.4 +16 09 33&  35&              &              &         &   & 14.1& 14.4& 14.2&          &  -0.08\\
113 a & 20 10 14.5 +16 08 37&  26&              &  S11028 Aql & CA?      &   & 15.3& 16.7& 15.8&  15.6--16.7& -1.10\\
    b & 20 10 16.0 +16 08 46&  41&              &     C        &         &   & 14.5& 16.1& 15.1&           & -1.38\\
114 a & 20 17 23.9 +16 03 21&  23&              &     C        &         &   & 15.4& 17.3& 16.1&           & +0.27\\
    b & 20 17 25.7 +16 03 11&   9&              &     C        &        &   & 15.2& 15.8& 15.4&           & -0.01\\
    c & 20 17 25.8 +16 03 36& 10&               &     C?        &        &   & 16.4 &  16.6  & 16.8 &       &  +0.55  \\
    d & 20 17 25.8 +16 03 52&  34&              &     C        &        &   & 13.1& 14.6& 13.7&            &-0.69\\
    e & 20 17 26.8 +16 02 51&  34&              &     C        &        &   & 14.1& 14.6& 14.3&            &-0.45\\
    f & 20 17 23.7 +16 03 46&  37&              &  S11029 Aql  & CV?    &   & 15.5& 16.3& 15.8& 15.8--17.3 &+0.15\\
115 a & 19 54 17.6 +16 00 12&  33& HD 354137    &     C        &        & F8&  8.9& 12.0& 10.1&          &  -3.35\\
    b & 19 54 15.6 +16 00 22&  31&              &   S11030 Aql & CV?     &   & 14.5& 14.6& 14.5&  13.3--14.1&-1.59 \\
    c & 19 54 14.8 +16 00 14&  27&              &              &         &   & 16.7& 16.5& 16.6&           & -0.75\\
    d & 19 54 13.5 +16 00 11&  38&              &              &         &   & 15.6& 16.5& 15.9&           & -1.03\\
116 a & 20 09 51.4 +15 57 34&   7& GSC 1618 1655&  S10947 Aql  & RS      &  & 12.0& 13.5& 12.6&  13.1--14.0& -2.27\\
    b & 20 09 53.9 +15 57 07&  40& GSC 1618 1609&              &         &   & 12.7& 13.2& 12.9&           & -2.15\\
    c & 20 09 49.4 +15 57 34&  36&              &              &         &   & 13.4& 14.6& 13.9&           & -1.75\\
117 a & 20 18 44.4 +15 50 47&  23& GSC 1631 97  &      C       &         & M2.5  & 10.9 & 13.1 & 11.3&         & -2.93\\
    b & 20 18 43.4 +15 50 50&  36&              &      C       &         &   & 13.0& 14.6& 14.1&           & -1.81\\
    c & 20 18 44.4 +15 51 06&  24&              &      C       &        &   & 15.9& 16.2& 16.0&           & -1.05\\
    d & 20 18 43.8 +15 50 23&  43& GSC 1631 497 &      V?      &       &   & 12.9& 13.1& 13.0&            &-2.25\\
118 a & 20 04 46.8 +15 54 11&  19& HD 190516    &              &         &G0V&  7.3&  8.0&  7.4&          &  -4.43\\
119 a & 19 46 13.6 +15 48 59&  20& GSC 1615 2844& S11037 Aql   & CA  &   & 11.9& 13.0& 12.3&  12.7-13.2 &-2.25\\
    b & 19 46 11.5 +15 48 29&  35& GSC 1615 1836&      C       &        &   & 11.9& 13.7& 12.7&          &  -2.09\\
    c & 19 46 10.5 +15 49 12&  27&              &      C       &        &   & 14.3& 14.9& 14.5&           & -1.37\\
    d & 19 46 12.4 +15 49 01&   3&              &      C       &        &   & 15.8& 16.4& 16.0&           & -0.77\\
    e & 19 46 10.0 +15 49 19&  36&              &      C       &        &   & 15.5& 16.6& 15.9&           & -0.81\\
120 a & 20 13 58.8 +15 44 28&  19&              & S11038 Aql   &  CV?   &   & 17.3& 17.2& 17.3&  16.5--18.0 & -0.27\\
    b & 20 13 57.8 +15 44 56&  24&              &      C       &        &   & 14.1& 15.4& 14.6&           & -1.35\\
121 a & 19 58 36.6 +15 43 56&  18& HD 189281    &              &         & G9&  8.7&  9.8&  9.1&          & -2.60 \\
    b & 19 58 37.5 +15 43 24&  17&              &              &         &   & 14.0& 15.9& 14.7&          & -0.36 \\
    c & 19 58 36.6 +15 43 12&  29&              &              &         &   & 14.0& 14.5& 14.2&          &  -0.56\\
    d & 19 58 37.7 +15 43 12&  29&              &              &         &   & 14.4& 15.1& 14.7&          &  -0.36\\
122 a & 20 08 27.0 +15 40 30&   6& HD 191262    &V1423 Aql     &  RS     & G5&  8.0&  8.5&  8.0&  $<\pm$0.03 &   -3.33 \\
    b & 20 08 24.9 +15 40 23&  26&              &              &         &   & 13.6& 15.9& 14.5&          &  -0.73\\
    c & 20 08 24.3 +15 40 28&  34&              &              &         &   & 14.7& 15.3& 14.9&          &  -0.57\\
123 a & 19 43 10.4 +15 28 29&  25&              &S11031 Aql    &  CA?    &   & 14.6& 15.2& 14.8&  14.4-15.0& -1.65\\
    b & 19 43 12.2 +15 28 51&  11&              &     C        &        &   & 15.9& 17.1& 16.4&           & -1.01\\
    c & 19 43 12.5 +15 28 23&  22&              &     C        &         &   & 16.4& 17.4& 16.8&           & -0.85\\
    d & 19 43 11.6 +15 28 36&   6&              &              &         &   & 16.8& 18.9& 18.0&           & -0.37\\
    e & 19 43 11.3 +15 28 33&  11&              &              &  AGN?   &   & 18.1& 18.6& 18.4&           &  -0.21\\
124 a & 19 42 50.1 +15 22 56&  23& HD 353475    &     C?       &         & K2&  9.1& 11.9& 10.2&           & -3.40\\
    b & 19 42 47.9 +15 22 28&  31&              &              &         &   & 13.9& 15.9& 14.7&           & -1.60\\
    c & 19 42 51.7 +15 22 35&  24&              &              &         &   & 15.4& 17.1& 16.0&           &-1.08 \\
    d & 19 42 52.2 +15 22 48&  35& GSC 1602 335 &              &         &   & 11.9& 14.1& 12.7&           &-2.40 \\
    e & 19 42 49.2 +15 22 03&  32&              &              &         &   & 14.4& 16.7& 15.3&           & -1.36\\
125 a & 19 54 02.0 +15 17 32&   6& HD 188328    &              &         &F8III&  7.3&  7.6&  7.0&         & -4.23\\
126 a & 20 18 54.9 +15 07 10&   8&              &        C     & AGN?    &   & 16.0& 16.7& 16.3&           & +0.34\\
    b & 20 18 56.2 +15 07 28&  31&              &   S11032 Aql &$\!\!$RS+E?$\!\!$ &   & 14.6& 15.5& 14.9&  15.4-16.0 &-0.22\\
    c & 20 18 55.3 +15 07 41&  31&              &        C     &        &   & 15.3& 16.6& 15.8&            &+0.14\\
127 a & 20 17 05.9 +15 02 45&  14&              &        C     &        &   & 14.2& 15.4& 14.7&            &-1.35\\
    b & 20 17 05.0 +15 02 41&   8&              &        V?    &        &   & 17.2& 17.8& 17.4&            &-0.27\\
    c & 20 17 08.0 +15 02 28&  40& GSC 1631 1345&        C     &        &   & 11.7& 12.9& 12.2&            &-2.35\\
    d & 20 17 03.4 +15 55 40&  28&              &        C     &        &   & 15.6& 15.7& 15.6&            &-0.99\\
128 a & 19 43 02.1 +14 55 40&  18&              &        C     &        &   & 15.0& 15.8& 15.3&            &-1.19\\
    b & 19 43 01.3 +14 55 33&  29&              &        C     &        &   & 15.5& 16.7& 16.0&            &-0.91\\
    c & 19 43 04.9 +14 56 12&  41&              &              &        &   & 12.0& 13.9 & --&            &-1.98\\
129 a & 20 14 55.8 +14 51 00&   6& HD 355274    &        C     &        & K0 & 10.7& 10.9& 10.8&            &-3.05\\
130 a & 20 19 24.9 +14 36 57&   1&              &        C     &        &   & 15.8& 16.5& 16.1&            &-0.73\\
    b & 20 19 24.6 +14 37 00&  22&              &     S11033 Aql& CV?   &   & 17.2& 17.6& 17.4& 16.6-17.5 & -0.21\\
    c & 20 19 24.6 +14 37 16&  18&              &              &        &   & 16.2& 16.8& 16.4&           & -0.61\\
131 a & 19 52 54.9 +14 36 08&  12& GSC 1070 1591&     S11034 Aql& CA    &   & 11.1& 10.9& 11.0& 11.1-11.4 & -2.57\\
132 a & 20 10 12.8 +14 32 05&  11&              &        C     &        &   & 15.6& 16.2& 15.8&            &-0.97\\
    b & 20 10 13.7 +14 31 57&  18&              &              &        &   & 18.6& 19.2& --&            &+0.16\\
\end{longtable}
